A Theoretical Framework for R-parity Violation

We propose a theoretical framework for R-parity violation. It is realized by a class of Calabi--Yau compactification of Heterotic string theory. Trilinear R-parity violation in superpotential is either absent or negligibly small without an unbroken symmetry, due to a selection rule based on charge counting of a spontaneously broken U(1) symmetry. Although such a selection rule cannot be applied in general to non-renormalizable operators in the low-energy effective superpotential, it is valid for terms trilinear in low-energy degrees of freedom, and hence can be used as a solution to the dimension-4 proton decay problem in the minimal supersymmetric standard model. Bilinear R-parity violation is generated, but there are good reasons why they are small enough to satisfy its upper bounds from neutrino mass and washout of baryon/lepton asymmetry. All R-parity violating dimension-5 operators can be generated. In this theoretical framework, nucleons can decay through squark-exchange diagrams combining dimension-5 and bilinear R-parity violating operators. B-L breaking neutron decay is predicted.

==> fig_lsp_1a.tex <==
\begin{fmfgraph*}(50,30)
\fmfleft{i1}
\fmfright{o3}
\fmfrightn{o}{2}
\fmf{plain,t=3,la=$\tilde{\chi}{}^0$,la.s=left}{i1,v1}
\fmf{wiggly,t=0}{i1,v1}
\fmf{wiggly,left=1,la=$W^+$,la.s=left}{v1,v2}
\fmf{phantom}{v1,v2}
\fmf{fermion,t=3,la=$\hat{\nu}$,la.s=left}{v2,o3}
\fmfshift{(-0.1w,0.05h)}{o1}
\fmffreeze
\fmf{fermion,right=0.66,la=$e_L$,la.s=right}{v1,v3}
\fmf{fermion,right=0.22,t=0.01}{v3,v2}
\fmf{wiggly,t=1.4}{v3,o1}
\fmfv{d.shape=circle,d.size=8,d.filled=shaded}{v1}
\fmfv{l=$\gamma$,l.a=0}{o1}
\end{fmfgraph*}

==> fig_lsp_1d.tex <==
\begin{fmfgraph*}(50,30)
\fmfleft{i1}
\fmfright{o3}
\fmfrightn{o}{2}
\fmf{plain,t=3,la=$\tilde{\chi}{}^0$,la.s=left}{i1,v1}
\fmf{wiggly,t=0}{i1,v1}
\fmf{scalar,right=1,la=$\tilde{e}_L$,la.s=right}{v2,v1}
\fmf{phantom}{v1,v2}
\fmf{fermion,t=3,la=$\hat{\nu}$,la.s=left}{v2,o3}
\fmfshift{(-0.1w,0.05h)}{o1}
\fmffreeze
\fmf{fermion,left=0.66,la=$e^c$,la.s=left}{v3,v1}
\fmf{fermion,left=0.22,t=0.01}{v2,v3}
\fmf{wiggly,t=1.4}{v3,o1}
\fmfv{d.shape=circle,d.size=8,d.filled=shaded}{v2}
\fmfv{l=$\gamma$,l.a=0}{o1}
\end{fmfgraph*}

==> fig_lsp_2a.tex <==
\begin{fmfgraph*}(40,25)
\fmfleft{i1}
\fmfrightn{o}{3}
\fmf{plain,t=3,la=$\tilde{\chi}{}^0$,la.s=left}{i1,v1}
\fmf{wiggly,t=0}{i1,v1}
\fmf{fermion}{v1,o3}
\fmf{phantom}{o1,v1}
\fmffreeze
\fmf{wiggly,la=$Z/W^\pm$,la.s=right}{v1,v2}
\fmf{fermion}{o1,v2}
\fmf{fermion,t=0.01}{v2,o2}
\fmfv{d.shape=circle,d.size=8,d.filled=shaded}{v1}
\fmfv{l=$\bar{f}$,l.a=0}{o1}
\fmfv{l=$f$,l.a=0}{o2}
\fmfv{l=$\nu/\ell^\mp$,l.a=0}{o3}
\end{fmfgraph*}

==> fig_lsp_2c.tex <==
\begin{fmfgraph*}(40,25)
\fmfleft{i1}
\fmfrightn{o}{3}
\fmf{plain,t=3,la=$\tilde{\chi}{}^0$,la.s=left}{i1,v1}
\fmf{wiggly,t=0}{i1,v1}
\fmf{fermion}{v1,o3}
\fmf{phantom}{o1,v1}
\fmffreeze
\fmf{scalar,la=$\tilde{\nu}/\tilde{e}^\pm$,la.s=left}{v2,v1}
\fmf{fermion}{v2,o1}
\fmf{fermion,t=0.01}{v2,o2}
\fmfv{d.shape=circle,d.size=8,d.filled=shaded}{v2}
\fmfv{l=$f'$,l.a=0}{o1}
\fmfv{l=$f$,l.a=0}{o2}
\fmfv{l=$\nu/\ell^\mp$,l.a=0}{o3}
\end{fmfgraph*}

==> fig_lsp_2d.tex <==
\begin{fmfgraph*}(40,25)
\fmfleft{i1}
\fmfrightn{o}{3}
\fmf{plain,t=3,la=$\tilde{\chi}{}^0$,la.s=left}{i1,v1}
\fmf{wiggly,t=0}{i1,v1}
\fmf{fermion}{v1,o3}
\fmf{phantom}{o1,v1}
\fmffreeze
\fmf{scalar,la=$\tilde{q}$,la.s=left}{v2,v1}
\fmf{fermion}{v2,o1}
\fmf{fermion,t=0.01}{v2,o2}
\fmfv{d.shape=circle,d.size=8,d.filled=shaded}{v2}
\fmfv{l=$\nu/\ell$,l.a=0}{o1}
\fmfv{l=$q$,l.a=0}{o2}
\fmfv{l=$q$,l.a=0}{o3}
\end{fmfgraph*}

==> fig_pdecay_bi1.tex <==
\begin{fmfgraph*}(65,45)
\fmfleftn{i}{3}
\fmfrightn{o}{3}
\fmfleftn{bl}{3}
\fmfrightn{br}{5}
\fmftopn{bt}{2}
\fmfbottomn{bb}{2}
\fmfshift{(0.1w,0.275h)}{i2}
\fmfshift{(-0.1w,0.275h)}{o2}
\fmfshift{(0.1w,0.1h)}{i1}
\fmfshift{(-0.1w,0.1h)}{o1}
\fmfshift{(0.1w,-0.1h)}{i3}
\fmfshift{(-0.1w,-0.1h)}{o3}
\fmfshift{(0.05w,0)}{bb1,bt1}
\fmfshift{(-0.05w,0.4h)}{br2}
\fmfshift{(0,0.15h)}{br3}
\fmfshift{(0,0.075h)}{br4}
\fmfshift{(-0.05w,0)}{bt2}
\fmf{fermion,r=0.1,la=$u[d]$,la.s=left}{i3,o3}
\fmf{fermion}{i2,v1}
\fmf{fermion}{i1,v1}
\fmf{scalar,la=$\tilde{d}_L$,la.s=right,t=1.5}{v2,v1}
\fmf{fermion,la=$e_L$,la.s=right}{o1,v2}
\fmf{fermion}{o2,v2}
\fmf{plain}{bb1,bl1,bl3,bt1}
\fmf{plain}{bt2,br5,br3,br2}
\fmfv{l=$u_L$,l.a=-105}{i2}
\fmfv{l=$d_L$,l.a=105}{i1}
\fmfv{l=$u_L$,l.a=-75}{o2}
\fmfv{l=$e^+$,l.a=0}{o1}
\fmfv{l={\scriptsize $\frac{\vev{H_d^0}}{M_3}$},l.a=-75}{v1}
\fmfv{l={\scriptsize $gU_{\!\hat{e}_{\!L}\!\tilde{W}^{\!-}}$},l.a=-105,l.d=7}{v2}
\fmfv{l=$p[n]$,l.a=180}{bl2}
\fmfv{l=$M^0[M^-]$,l.a=0}{br4}
\end{fmfgraph*}

==> fig_pdecay_bi2.tex <==
\begin{fmfgraph*}(65,45)
\fmfleftn{i}{3}
\fmfrightn{o}{3}
\fmfleftn{bl}{3}
\fmfrightn{br}{5}
\fmftopn{bt}{2}
\fmfbottomn{bb}{2}
\fmfshift{(0.1w,0.275h)}{i2}
\fmfshift{(-0.1w,0.275h)}{o2}
\fmfshift{(0.1w,0.1h)}{i1}
\fmfshift{(-0.1w,0.1h)}{o1}
\fmfshift{(0.1w,-0.1h)}{i3}
\fmfshift{(-0.1w,-0.1h)}{o3}
\fmfshift{(0.05w,0)}{bb1,bt1}
\fmfshift{(-0.05w,0.4h)}{br2}
\fmfshift{(0,0.15h)}{br3}
\fmfshift{(0,0.075h)}{br4}
\fmfshift{(-0.05w,0)}{bt2}
\fmf{fermion,r=0.1,la=$u[d]$,la.s=left}{i3,o3}
\fmf{fermion}{i2,v1}
\fmf{fermion}{v1,i1}
\fmf{scalar,la=$\tilde{d}_L$,la.s=right,t=1.5}{v2,v1}
\fmf{fermion,la=$e_L$,la.s=right}{o1,v2}
\fmf{fermion}{o2,v2}
\fmf{plain}{bb1,bl1,bl3,bt1}
\fmf{plain}{bt2,br5,br3,br2}
\fmfv{l=$u_L$,l.a=-105}{i2}
\fmfv{l=$d^c$,l.a=105}{i1}
\fmfv{l=$u_L$,l.a=-75}{o2}
\fmfv{l=$e^+$,l.a=0}{o1}
\fmfv{l={\scriptsize $\frac{\partial}{M_7}$},l.a=-75}{v1}
\fmfv{l={\scriptsize $gU_{\!\hat{e}_{\!L}\!\tilde{W}^{\!-}}$},l.a=-105,l.d=7}{v2}
\fmfv{l=$p[n]$,l.a=180}{bl2}
\fmfv{l=$M^0[M^-]$,l.a=0}{br4}
\end{fmfgraph*}

==> fig_pdecay_bi3.tex <==
\begin{fmfgraph*}(65,45)
\fmfleftn{i}{3}
\fmfrightn{o}{3}
\fmfleftn{bl}{3}
\fmfrightn{br}{5}
\fmftopn{bt}{2}
\fmfbottomn{bb}{2}
\fmfshift{(0.1w,0.275h)}{i2}
\fmfshift{(-0.1w,0.275h)}{o2}
\fmfshift{(0.1w,0.1h)}{i1}
\fmfshift{(-0.1w,0.1h)}{o1}
\fmfshift{(0.1w,-0.1h)}{i3}
\fmfshift{(-0.1w,-0.1h)}{o3}
\fmfshift{(0.05w,0)}{bb1,bt1}
\fmfshift{(-0.05w,0.4h)}{br2}
\fmfshift{(0,0.15h)}{br3}
\fmfshift{(0,0.075h)}{br4}
\fmfshift{(-0.05w,0)}{bt2}
\fmf{fermion,r=0.1,la=$u[d]$,la.s=left}{i3,o3}
\fmf{fermion}{v1,i2}
\fmf{fermion}{v1,i1}
\fmf{scalar,la=$\tilde{d}^c$,la.s=left,t=1.5}{v1,v2}
\fmf{fermion,la=$e_L$,la.s=right}{o1,v2}
\fmf{fermion}{o2,v2}
\fmf{plain}{bb1,bl1,bl3,bt1}
\fmf{plain}{bt2,br5,br3,br2}
\fmfv{l=$u^c$,l.a=-105}{i2}
\fmfv{l=$d^c$,l.a=105}{i1}
\fmfv{l=$u_L$,l.a=-75}{o2}
\fmfv{l=$e^+$,l.a=0}{o1}
\fmfv{l={\scriptsize $\frac{y^d\mu_i}{M_H}$},l.a=-75}{v1}
\fmfv{l={\scriptsize $y^dU_{\!\hat{e}{\!}_L\!\tilde{H}{\!}_d^-}$},l.a=-105,l.d=7}{v2}
\fmfv{l=$p[n]$,l.a=180}{bl2}
\fmfv{l=$M^0[M^-]$,l.a=0}{br4}
\end{fmfgraph*}

==> figure2-1a.tex <==
\begin{fmfgraph*}(35,30)
\fmfleft{i1}
\fmfright{i2}
\fmftop{i3}
\fmfbottom{i4}
\fmf{fermion,t=4}{i1,v1}
\fmf{fermion,t=4}{i2,v2}
\fmf{phantom,t=7.4}{v3,i3}
\fmf{phantom,t=7.4}{v4,i4}
\fmf{fermion,label=${\bf 10}_*$,right=0.4,label.side=right}{v3,v1}
\fmf{fermion,label=${\bf 10}_*$,left=0.4,label.side=left}{v4,v1}
\fmf{fermion,label=${\bf 10}^c_*$,left=0.4,label.side=left}{v3,v2}
\fmf{fermion,label=${\bf 10}^c_*$,right=0.4,label.side=right}{v4,v2}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v4}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v3}
\fmfv{l=$H_0$}{i1}
\fmfv{l=$\bar{H}_0$}{i2}
\fmfv{l={\scriptsize $y^u_{(1)}$},l.a=0}{v1}
\fmfv{l={\scriptsize $y^u_{(3)}$},l.a=180}{v2}
\fmfv{l={\scriptsize $M_{\bf 10}$},l.a=90}{v3}
\fmfv{l={\scriptsize $M_{\bf 10}$},l.a=90}{v4}
\end{fmfgraph*}

==> figure2-1b.tex <==
\begin{fmfgraph*}(35,30)
\fmfleft{i1}
\fmfright{i2}
\fmftop{i3}
\fmfbottom{i4}
\fmf{fermion,t=4}{i1,v1}
\fmf{fermion,t=4}{i2,v2}
\fmf{phantom,t=7.4}{v3,i3}
\fmf{phantom,t=7.4}{v4,i4}
\fmf{fermion,label=${\bf 10}^c_*$,right=0.4,label.side=right}{v3,v1}
\fmf{fermion,label=$\bar{\bf 5}^c_*$,left=0.4,label.side=left}{v4,v1}
\fmf{fermion,label=${\bf 10}_*$,left=0.4,label.side=left}{v3,v2}
\fmf{fermion,label=$\bar{\bf 5}_*$,right=0.4,label.side=right}{v4,v2}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v4}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v3}
\fmfv{l=$H_0$}{i1}
\fmfv{l=$\bar{H}_0$}{i2}
\fmfv{l={\scriptsize $y^d_{(3)}$},l.a=0}{v1}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=180}{v2}
\fmfv{l={\scriptsize $M_{\bf 10}$},l.a=90}{v3}
\fmfv{l={\scriptsize $M_{\bar{\bf 5}}$},l.a=90}{v4}
\end{fmfgraph*}

==> figure2-1c.tex <==
\begin{fmfgraph*}(35,30)
\fmfleft{i1}
\fmfright{i2}
\fmftop{i3}
\fmfbottom{i4}
\fmf{fermion,t=4}{i1,v1}
\fmf{fermion,t=4}{i2,v2}
\fmf{phantom,t=7.4}{v3,i3}
\fmf{phantom,t=7.4}{v4,i4}
\fmf{fermion,label=${{\bf 10}'}^c_*$,right=0.4,label.side=right}{v3,v1}
\fmf{fermion,label=$H_*$,left=0.4,label.side=left}{v4,v1}
\fmf{fermion,label=${{\bf 10}'}_*$,left=0.4,label.side=left}{v3,v2}
\fmf{fermion,label=$\bar{H}_*$,right=0.4,label.side=right}{v4,v2}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v4}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v3}
\fmfv{l=$H_0$}{i1}
\fmfv{l=$\bar{H}_0$}{i2}
\fmfv{l={\scriptsize $y^d_{(4)}$},l.a=0}{v1}
\fmfv{l={\scriptsize $y^d_{(2)}$},l.a=180}{v2}
\fmfv{l={\scriptsize $M_{{\bf 10}'}$},l.a=90}{v3}
\fmfv{l={\scriptsize $M_H$},l.a=90}{v4}
\end{fmfgraph*}

==> figure2-1d.tex <==
\begin{fmfgraph*}(35,30)
\fmfleft{i1}
\fmfright{i2}
\fmftop{i3}
\fmfbottom{i4}
\fmf{fermion,t=4}{i1,v1}
\fmf{fermion,t=4}{i2,v2}
\fmf{phantom,t=7.4}{v3,i3}
\fmf{phantom,t=7.4}{v4,i4}
\fmf{fermion,label=$\bar{\bf 5}_*$,right=0.4,label.side=right}{v3,v1}
\fmf{fermion,label=$\overline{N}_*$,left=0.4,label.side=left}{v4,v1}
\fmf{fermion,label=$\bar{\bf 5}^c_*$,left=0.4,label.side=left}{v3,v2}
\fmf{fermion,label=$\overline{N}^c_*$,right=0.4,label.side=right}{v4,v2}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v4}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v3}
\fmfv{l=$H_0$}{i1}
\fmfv{l=$\bar{H}_0$}{i2}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=0}{v1}
\fmfv{l={\scriptsize $y^\nu_{(2)}$},l.a=180}{v2}
\fmfv{l={\scriptsize $M_{\bar{\bf 5}}$},l.a=90}{v3}
\fmfv{l={\scriptsize $M_N$},l.a=90}{v4}
\end{fmfgraph*}

==> figure2-1e.tex <==
\begin{fmfgraph*}(35,30)
\fmfleft{i1}
\fmfright{i2}
\fmftop{i3}
\fmfbottom{i4}
\fmf{fermion,t=4}{i1,v1}
\fmf{fermion,t=4}{i2,v2}
\fmf{phantom,t=7.4}{v3,i3}
\fmf{phantom,t=7.4}{v4,i4}
\fmf{fermion,label=$\bar{H}_*$,right=0.4,label.side=right}{v3,v1}
\fmf{fermion,label=$\Phi_*$,left=0.4,label.side=left}{v4,v1}
\fmf{fermion,label=$H_*$,left=0.4,label.side=left}{v3,v2}
\fmf{fermion,label=$\Phi_*$,right=0.4,label.side=right}{v4,v2}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v4}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v3}
\fmfv{l=$H_0$}{i1}
\fmfv{l=$\bar{H}_0$}{i2}
\fmfv{l={\scriptsize $y^\nu_{(3)}$},l.a=0}{v1}
\fmfv{l={\scriptsize $y^\nu_{(3)}$},l.a=180}{v2}
\fmfv{l={\scriptsize $M_H$},l.a=90}{v3}
\fmfv{l={\scriptsize $M_\Phi$},l.a=90}{v4}
\end{fmfgraph*}

==> figure2-2a.tex <==
\begin{fmfgraph*}(40,25)
\fmfleftn{i}{2}
\fmfrightn{o}{2}
\fmfbottomn{n}{2}
\fmf{fermion,t=3}{i1,v1}
\fmf{fermion,t=3}{i2,v1}
\fmf{fermion,t=3}{o2,v2}
\fmf{phantom}{v1,v2}
\fmf{fermion,t=3}{o1,v2}
\fmffreeze
\fmf{fermion,label=$\overline{N}$,label.side=right}{v3,v1}
\fmf{fermion,label=$\overline{N}$,label.side=left}{v3,v2}
\fmffreeze
\fmfshift{(0.35w,0.1h)}{n1}
\fmfshift{(-0.35w,0.1h)}{n2}
\fmf{fermion}{v3,n1}
\fmf{fermion}{v3,n2}
\fmfv{l=$\bar{\bf 5}_0$}{i1}
\fmfv{l=$H_0$}{i2}
\fmfv{l=$\bar{\bf 5}_0$}{o1}
\fmfv{l=$H_0$}{o2}
\fmfv{l=$\langle\overline{N}^c\rangle$,l.a=-90}{n1}
\fmfv{l=$\langle\overline{N}^c\rangle$,l.a=-90}{n2}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=180}{v1}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=0}{v2}
\end{fmfgraph*}

==> figure2-2b.tex <==
\begin{fmfgraph*}(50,25)
\fmfleftn{i}{2}
\fmfrightn{o}{2}
\fmfbottomn{n}{2}
\fmf{fermion,t=3}{i1,v1}
\fmf{fermion,t=3}{i2,v1}
\fmf{fermion,t=3}{o2,v2}
\fmf{phantom}{v1,v2}
\fmf{fermion,t=3}{o1,v2}
\fmffreeze
\fmf{fermion,label=$\overline{N}_*$,label.side=right}{v3,v1}
\fmf{fermion,label=$\overline{N}^c_*$,label.side=left}{v3,v4}
\fmf{fermion,label=$\overline{N}^c_*$,label.side=right}{v5,v4}
\fmf{fermion,label=$\overline{N}_*$,label.side=left}{v5,v2}
\fmffreeze
\fmfshift{(0.4w,0.1h)}{n1}
\fmfshift{(-0.4w,0.1h)}{n2}
\fmf{fermion}{n1,v4}
\fmf{fermion}{n2,v4}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v3}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v5}
\fmfv{l=$\bar{\bf 5}_0$}{i1}
\fmfv{l=$H_0$}{i2}
\fmfv{l=$\bar{\bf 5}_0$}{o1}
\fmfv{l=$H_0$}{o2}
\fmfv{l=$\langle\overline{N}\rangle$,l.a=-90}{n1}
\fmfv{l=$\langle\overline{N}\rangle$,l.a=-90}{n2}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=180}{v1}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=0}{v2}
\fmfv{l={\scriptsize $M_N$},l.a=-90}{v3,v5}
\end{fmfgraph*}

==> figure2-3a.tex <==
\begin{fmfgraph*}(40,25)
\fmfleftn{i}{2}
\fmfrightn{o}{2}
\fmfbottom{n1}
\fmf{fermion}{i1,v1}
\fmf{fermion}{i2,v1}
\fmf{fermion}{o2,v2}
\fmf{phantom,t=0.5}{v1,v2}
\fmf{fermion}{o1,v2}
\fmffreeze
\fmf{fermion,label=$H_*$,label.side=left}{v3,v1}
\fmf{fermion,label=$\bar{H}_*$,label.side=right}{v3,v2}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v3}
\fmfv{l=${\bf 10}_0$}{i1}
\fmfv{l=${\bf 10}_0$}{i2}
\fmfv{l=$\bar{\bf 5}_0$}{o1}
\fmfv{l=${\bf 10}_0$}{o2}
\fmfv{l={\scriptsize $y^u_{(1)}$},l.a=180}{v1}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=0}{v2}
\fmfv{l={\scriptsize $M_H$},l.a=90}{v3}
\end{fmfgraph*}

==> figure2-3b.tex <==
\begin{fmfgraph*}(50,25)
\fmfleftn{i}{2}
\fmfrightn{o}{2}
\fmfbottomn{n}{2}
\fmf{fermion,t=3}{i1,v1}
\fmf{fermion,t=3}{i2,v1}
\fmf{fermion,t=3}{o2,v2}
\fmf{phantom}{v1,v2}
\fmf{fermion,t=3}{o1,v2}
\fmffreeze
\fmf{fermion,label=$H_*$,label.side=left}{v3,v1}
\fmf{fermion,label=$\bar{H}_*$,label.side=right}{v4,v2}
\fmf{fermion,label=$\bar{\bf 5}_*$,label.side=right}{v3,v5}
\fmf{fermion,label=$\bar{\bf 5}^c_*$,label.side=left}{v4,v5}
\fmffreeze
\fmfshift{(0.3w,0.1h)}{n1}
\fmfshift{(-0.3w,0.1h)}{n2}
\fmf{fermion}{v3,n1}
\fmf{fermion}{v4,n2}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v5}
\fmfv{l=${\bf 10}_0$}{i1}
\fmfv{l=${\bf 10}_0$}{i2}
\fmfv{l=$\bar{\bf 5}_0$}{o1}
\fmfv{l=${\bf 10}_0$}{o2}
\fmfv{l=$\langle\overline{N}\rangle$,l.a=-90}{n1}
\fmfv{l=$\langle\overline{N}\rangle$,l.a=-90}{n2}
\fmfv{l={\scriptsize $y^u_{(1)}$},l.a=180}{v1}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=0}{v2}
\fmfv{l={\scriptsize $M_{\bar{\bf 5}}$},l.a=90}{v5}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=90}{v3}
\fmfv{l={\scriptsize $y^\nu_{(2)}$},l.a=90}{v4}
\end{fmfgraph*}

==> figure2-4a.tex <==
\begin{fmfgraph*}(40,30)
\fmfleft{i3}
\fmfright{i1}
\fmftop{i2}
\fmf{fermion,t=4}{v1,i1}
\fmf{fermion,t=4}{i3,v3}
\fmf{fermion,label=${\bf 10}$,left=1,label.side=left,t=1.5}{v1,v3}
\fmffreeze
\fmf{fermion,label=$\bar{H}$,right=0.28,label.side=right}{v1,v2}
\fmf{phantom,right=0.5}{v2,v3}
\fmf{fermion,t=6}{i2,v2}
\fmffreeze
\fmf{fermion,label=$\bar{\bf 5}_*$,right=0.28,label.side=right}{v4,v3}
\fmf{fermion,label=$\bar{\bf 5}^c_*$,left=0.28,label.side=left}{v4,v2}
\fmffreeze
\fmfshift{(-2,11)}{v4}
\fmfshift{(27,-5)}{i2}
\fmfshift{(18,-5)}{v2}
\fmfv{d.shape=cross,d.size=8,d.angle=30}{v4}
\fmfv{l=$\bar{\bf 5}_0$}{i1}
\fmfv{l=$\vev{\overline{N}^c}$}{i2}
\fmfv{l=$\bar{H}_0$}{i3}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=0}{v3}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=180}{v1}
\fmfv{l={\scriptsize $M_{\bar{\bf 5}}$},l.a=-65}{v4}
\fmfv{l={\scriptsize $y^\nu_{(2)}$},l.a=-110,l.d=5}{v2}
\end{fmfgraph*}

==> figure2-4b.tex <==
\begin{fmfgraph*}(40,30)
\fmfleft{i3}
\fmfright{i1}
\fmftop{i2}
\fmf{fermion,t=4}{v1,i1}
\fmf{fermion,t=4}{i3,v3}
\fmf{fermion,label=${\bf 10}$,left=1,label.side=left,t=1.5}{v1,v3}
\fmffreeze
\fmf{fermion,label=$\bar{H}$,right=0.28,label.side=right}{v1,v2}
\fmf{phantom,right=0.5}{v2,v3}
\fmf{fermion,t=6}{i2,v2}
\fmffreeze
\fmf{fermion,label=$\bar{\bf 5}_*$,right=0.28,label.side=right}{v4,v3}
\fmf{fermion,label=$\bar{\bf 5}^c_*$,left=0.28,label.side=left}{v4,v2}
\fmffreeze
\fmfshift{(-2,11)}{v4}
\fmfshift{(27,-5)}{i2}
\fmfshift{(18,-5)}{v2}
\fmfv{d.shape=cross,d.size=8,d.angle=30}{v4}
\fmfv{l=$\bar{\bf 5}_0$}{i1}
\fmfv{l=$\vev{\overline{N}}$}{i2}
\fmfv{l=$\bar{H}_0$}{i3}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=0}{v3}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=180}{v1}
\fmfv{l={\scriptsize $M_{\bar{\bf 5}}$},l.a=-65}{v4}
\fmfv{l={\scriptsize $y^\nu_{(2)}$},l.a=-110,l.d=5}{v2}
\end{fmfgraph*}

==> figure2-5a.tex <==
\begin{fmfgraph*}(40,35)
\fmfleft{i1}
\fmfright{i2}
\fmftop{i3}
\fmfbottom{i4}
\fmf{fermion,t=4}{i1,v1}
\fmf{fermion,t=4}{i2,v2}
\fmf{fermion,t=6.5}{v3,i3}
\fmf{phantom,t=6.5}{v4,i4}
\fmf{fermion,label=$\bar{H}_*$,right=0.41,label.side=right}{v3,v1}
\fmf{fermion,label=${\bf 10}_*$,left=0.41,label.side=left}{v4,v1}
\fmf{fermion,label=$\bar{\bf 5}^c_*$,left=0.41,label.side=left}{v3,v2}
\fmf{fermion,label=${\bf 10}^c_*$,right=0.41,label.side=right}{v4,v2}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v4}
\fmfv{l=$\bar{\bf 5}_0$}{i1}
\fmfv{l=$H_0$}{i2}
\fmfv{l=$\vev{\overline{N}^c}$}{i3}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=0}{v1}
\fmfv{l={\scriptsize $y^d_{(3)}$},l.a=180}{v2}
\fmfv{l={\scriptsize $M_{\bf 10}$},l.a=90}{v4}
\fmfv{l={\scriptsize $y^\nu_{(2)}$},l.a=-90}{v3}
\end{fmfgraph*}

==> figure2-5b.tex <==
\begin{fmfgraph*}(40,35)
\fmfleft{i1}
\fmfright{i2}
\fmftop{i5,i3,i6}
\fmfbottom{i4}
\fmf{fermion,t=4}{i1,v1}
\fmf{fermion,t=4}{i2,v2}
\fmf{fermion,t=6.5}{i3,v3}
\fmf{phantom,t=6.5}{v4,i4}
\fmf{fermion,label=$H_*$,left=0.41,label.side=left}{v4,v1}
\fmf{fermion,label=$H^c_*$,right=0.41,label.side=right}{v4,v2}
\fmf{phantom,left=0.41}{v3,v2}
\fmf{phantom,right=0.41}{v3,v1}
\fmffreeze
\fmf{phantom,t=0.6}{i5,v5}
\fmf{phantom,t=0.6}{i6,v6}
\fmf{fermion,label=$\overline{N}_*$,right=0.2,label.side=right}{v5,v1}
\fmf{fermion,label=$\overline{N}^c_*$,left=0.2,label.side=left}{v5,v3}
\fmf{fermion,label=$\Phi_*$,right=0.2,label.side=right}{v6,v3}
\fmf{fermion,label=$\Phi_*$,left=0.2,label.side=left}{v6,v2}
\fmfv{d.shape=cross,d.size=8,d.angle=45}{v5}
\fmfv{d.shape=cross,d.size=8,d.angle=45}{v6}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v4}
\fmfv{l=$\bar{\bf 5}_0$}{i1}
\fmfv{l=$H_0$}{i2}
\fmfv{l=$\vev{\overline{N}}$}{i3}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=0}{v1}
\fmfv{l={\scriptsize $y^\nu_{(5)}$},l.a=180}{v2}
\fmfv{l={\scriptsize $y''^\nu_{(1)}$},l.a=-90}{v3}
\fmfv{l={\scriptsize $M_H$},l.a=90}{v4}
\fmfv{l={\scriptsize $M_N$},l.a=-45}{v5}
\fmfv{l={\scriptsize $M_\Phi$},l.a=-135}{v6}
\end{fmfgraph*}

==> figure2-6a.tex <==
\begin{fmfgraph*}(60,25)
\fmfleftn{i}{2}
\fmfrightn{o}{2}
\fmfbottom{n1}
\fmf{fermion,t=3}{i1,v1}
\fmf{fermion,t=3}{i2,v1}
\fmf{fermion,t=3}{o2,v2}
\fmf{phantom}{v1,v2}
\fmf{fermion,t=3}{o1,v2}
\fmffreeze
\fmf{fermion,label=$H_*$,label.side=left}{v4,v1}
\fmf{fermion,label=$\bar{H}_*$,label.side=right}{v4,v3}
\fmf{fermion,label=$\bar{\bf 5}^c_*$,label.side=left}{v5,v3}
\fmf{fermion,label=$\bar{\bf 5}_*$,label.side=right}{v5,v2}
\fmffreeze
\fmfshift{(0,0.2h)}{n1}
\fmf{fermion}{n1,v3}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v4}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v5}
\fmfv{l=${\bf 10}_0$}{i1}
\fmfv{l=${\bf 10}_0$}{i2}
\fmfv{l=$\bar{H}_0$}{o1}
\fmfv{l=${\bf 10}_0$}{o2}
\fmfv{l=$\langle\overline{N}^c\rangle$}{n1}
\fmfv{l={\scriptsize $y^u_{(1)}$},l.a=180}{v1}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=0}{v2}
\fmfv{l={\scriptsize $M_H$},l.a=90}{v4}
\fmfv{l={\scriptsize $M_{\bar{\bf 5}}$},l.a=90}{v5}
\fmfv{l={\scriptsize $y^\nu_{(2)}$},l.a=90}{v3}
\end{fmfgraph*}

==> figure2-6b.tex <==
\begin{fmfgraph*}(45,25)
\fmfleftn{i}{2}
\fmfrightn{o}{2}
\fmfbottom{n1}
\fmf{fermion}{i1,v1}
\fmf{fermion}{i2,v1}
\fmf{fermion}{o2,v2}
\fmf{phantom,t=0.5}{v1,v2}
\fmf{fermion}{o1,v2}
\fmffreeze
\fmf{fermion,label=$H$,label.side=left}{v3,v1}
\fmf{fermion,label=$\bar{\bf 5}$,label.side=right}{v3,v2}
\fmffreeze
\fmfshift{(0,0.2h)}{n1}
\fmf{fermion}{v3,n1}
\fmfv{l=${\bf 10}_0$}{i1}
\fmfv{l=${\bf 10}_0$}{i2}
\fmfv{l=$\bar{H}_0$}{o1}
\fmfv{l=${\bf 10}_0$}{o2}
\fmfv{l=$\langle\overline{N}\rangle$}{n1}
\fmfv{l={\scriptsize $y^u_{(1)}$},l.a=180}{v1}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=0}{v2}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=90}{v3}
\end{fmfgraph*}

==> figure2-7a.tex <==
\begin{fmfgraph*}(40,40)
\fmfsurroundn{i}{3}
\fmftop{o1}
\fmf{fermion,t=4}{v1,i1}
\fmf{fermion,t=4}{i2,v2}
\fmf{fermion,t=4}{i3,v3}
\fmf{fermion,left=0.54,label=${\bf 10}$,label.side=left}{v1,v3}
\fmf{phantom,right=0.54}{v1,v2}
\fmf{phantom,right=0.54}{v2,v3}
\fmffreeze
\fmf{fermion,right=0.27,label=$H_*$,label.side=right}{v4,v3}
\fmf{fermion,left=0.27,label=$\bar{H}_*$,label.side=left}{v4,v2}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v4}
\fmf{fermion,right=0.18,label=$\bar{\bf 5}_*$,label.side=right}{v6,v2}
\fmf{fermion,left=0.18,label=$\bar{\bf 5}^c_*$,label.side=left}{v6,v5}
\fmf{fermion,right=0.18,label=$\bar{H}$,label.side=right}{v1,v5}
\fmf{fermion}{o1,v5}
\fmfv{d.shape=cross,d.size=8,d.angle=-10}{v6}
\fmffreeze
\fmfshift{(-20,0)}{v4}
\fmfshift{(16,-7)}{v5}
\fmfshift{(11,5)}{v6}
\fmfshift{(35,-25)}{o1}
\fmfv{l=$\bar{\bf 5}_0$}{i1}
\fmfv{l=${\bf 10}_0$}{i2}
\fmfv{l=${\bf 10}_0$}{i3}
\fmfv{l=$\langle\overline{N}^c\rangle$,l.d=1}{o1}
\fmfv{l={\scriptsize $M_H$},l.a=180}{v4}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=-60,l.d=1}{v2}
\fmfv{l={\scriptsize $M_{\bar{\bf 5}}$},l.a=-110}{v6}
\fmfv{l={\scriptsize $y^\nu_{(2)}$},l.a=-150,l.d=1}{v5}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=180,l.d=1}{v1}
\fmfv{l={\scriptsize $y^u_{(1)}$},l.a=60,l.d=1}{v3}
\end{fmfgraph*}

==> figure2-7b.tex <==
\begin{fmfgraph*}(40,40)
\fmfsurroundn{i}{3}
\fmfleft{o1}
\fmf{fermion,t=4}{v1,i1}
\fmf{fermion,t=4}{i2,v2}
\fmf{fermion,t=4}{i3,v3}
\fmf{fermion,left=0.54,label=${\bf 10}$,label.side=left}{v1,v3}
\fmf{fermion,right=0.54,label=${\bf 10}$,label.side=right}{v1,v2}
\fmf{phantom,right=0.54}{v2,v3}
\fmffreeze
\fmf{fermion,left=0.135,label=$H_*$,label.side=left}{v4,v2}
\fmf{fermion,right=0.135,label=$\bar{H}_*$,label.side=right}{v4,v5}
\fmf{fermion,left=0.135,label=$\bar{\bf 5}^c_*$,label.side=leftt}{v6,v5}
\fmf{fermion,right=0.135,label=$\bar{\bf 5}_*$,label.side=right}{v6,v3}
\fmfv{d.shape=cross,d.size=8,d.angle=-30}{v4}
\fmfv{d.shape=cross,d.size=8,d.angle=30}{v6}
\fmf{fermion,t=0.01}{o1,v5}
\fmffreeze
\fmfshift{(-20,0)}{v5}
\fmfshift{(-15,3)}{v4}
\fmfshift{(-15,-3)}{v6}
\fmfv{l=$H_0$}{i1}
\fmfv{l=${\bf 10}_0$}{i2}
\fmfv{l=$\bar{H}_0$}{i3}
\fmfv{l=$\langle\overline{N}^c\rangle$,l.d=1}{o1}
\fmfv{l={\scriptsize $M_H$},l.a=-30,l.d=3}{v4}
\fmfv{l={\scriptsize $y^u_{(1)}$},l.a=-60,l.d=1}{v2}
\fmfv{l={\scriptsize $y^u_{(1)}$},l.a=180,l.d=1}{v1}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=60,l.d=1}{v3}
\fmfv{l={\scriptsize $M_{\bar{\bf 5}}$},l.a=30,l.d=3}{v6}
\fmfv{l={\scriptsize $y^\nu_{(2)}$},l.a=0,l.d=3}{v5}
\end{fmfgraph*}

==> figure2-7c.tex <==
\begin{fmfgraph*}(40,40)
\fmfsurroundn{i}{3}
\fmfleft{o1}
\fmf{fermion,t=4}{v1,i1}
\fmf{fermion,t=4}{i2,v2}
\fmf{fermion,t=4}{i3,v3}
\fmf{fermion,left=0.54,label=$\bar{H}$,label.side=left}{v1,v3}
\fmf{fermion,right=0.54,label=${\bf 10}$,label.side=right}{v1,v2}
\fmf{phantom,right=0.54}{v2,v3}
\fmffreeze
\fmf{fermion,right=0.27,label=$\bar{\bf 5}$,label.side=right}{v4,v3}
\fmf{fermion,left=0.27,label=$H$,label.side=left}{v4,v2}
\fmf{fermion,t=0}{v4,o1}
\fmffreeze
\fmfshift{(-20,0)}{v4}
\fmfv{l=$\bar{\bf 5}_0$}{i1}
\fmfv{l=${\bf 10}_0$}{i2}
\fmfv{l=${\bf 10}_0$}{i3}
\fmfv{l=$\langle\overline{N}\rangle$,l.d=1}{o1}
\fmfv{l={\scriptsize $y^u_{(1)}$},l.a=-60,l.d=1}{v2}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=180,l.d=1}{v1}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=60,l.d=1}{v3}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=0,l.d=3}{v4}
\end{fmfgraph*}

==> figure2-7d.tex <==
\begin{fmfgraph*}(40,40)
\fmfsurroundn{i}{3}
\fmfleft{o1}
\fmf{fermion,t=4}{v1,i1}
\fmf{fermion,t=4}{i2,v2}
\fmf{fermion,t=4}{i3,v3}
\fmf{fermion,left=0.54,label=${\bf 10}$,label.side=left}{v1,v3}
\fmf{fermion,right=0.54,label=${\bf 10}$,label.side=right}{v1,v2}
\fmf{phantom,right=0.54}{v2,v3}
\fmffreeze
\fmf{fermion,right=0.27,label=$\bar{\bf 5}$,label.side=right}{v4,v3}
\fmf{fermion,left=0.27,label=$H$,label.side=left}{v4,v2}
\fmf{fermion,t=0}{v4,o1}
\fmffreeze
\fmfshift{(-20,0)}{v4}
\fmfv{l=$H_0$}{i1}
\fmfv{l=${\bf 10}_0$}{i2}
\fmfv{l=$\bar{H}_0$}{i3}
\fmfv{l=$\langle\overline{N}\rangle$,l.d=1}{o1}
\fmfv{l={\scriptsize $y^u_{(1)}$},l.a=-60,l.d=1}{v2}
\fmfv{l={\scriptsize $y^u_{(1)}$},l.a=180,l.d=1}{v1}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=60,l.d=1}{v3}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=0,l.d=3}{v4}
\end{fmfgraph*}

==> figure_10555_1.tex <==
\begin{fmfgraph*}(40,40)
\fmfleft{i2}
\fmfright{i4}
\fmftop{i1}
\fmfbottom{i5,i3,i6}
\fmf{fermion,t=4}{i1,v1}
\fmf{fermion,t=4}{v2,i2}
\fmf{fermion,t=4}{v3,i3}
\fmf{fermion,t=4}{v4,i4}
\fmf{fermion,label=${\bf 10}$,right=0.41,label.side=right}{v4,v1}
\fmf{fermion,label=$H$,left=0.41,label.side=left}{v2,v1}
\fmf{phantom,left=0.41}{v2,v3}
\fmf{phantom,right=0.41}{v3,v4}
\fmfshift{(0.15w,0.15h)}{i5}
\fmfshift{(-0.15w,0.15h)}{i6}
\fmffreeze
\fmf{fermion,t=1.22}{i5,v5}
\fmf{fermion,t=1.22}{i6,v6}
\fmf{fermion,label=$\overline{N}$,right=0.2,label.side=right}{v2,v5}
\fmf{fermion,label=$\Phi$,left=0.2,label.side=left}{v3,v5}
\fmf{fermion,label=$\bar{\bf 5}^c_*$,right=0.2,label.side=right}{v3,v6}
\fmf{fermion,label=$\bar{H}$,left=0.2,label.side=left}{v4,v6}
\fmfv{l=${\bf 10}$}{i1}
\fmfv{l=$\bar{\bf 5}$}{i2}
\fmfv{l=$\bar{\bf 5}$}{i3}
\fmfv{l=$\bar{\bf 5}$}{i4}
\fmfv{l=$\vev{\overline{N}^c}$,l.d=3}{i5}
\fmfv{l=$\vev{\overline{N}^c}$,l.d=3}{i6}
\fmfv{l={\scriptsize $y^u_{(1)}$},l.a=-90,l.d=2}{v1}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=0,l.d=2}{v2}
\fmfv{l={\scriptsize $y^\nu_{(4)}$},l.a=90,l.d=2}{v3}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=180,l.d=2}{v4}
\fmfv{l={\scriptsize $y''^\nu_{(1)}$},l.a=45,l.d=2}{v5}
\fmfv{l={\scriptsize $y^\nu_{(2)}$},l.a=135,l.d=2}{v6}
\end{fmfgraph*}

==> figure_10555_2.tex <==
\begin{fmfgraph*}(40,40)
\fmfleft{i2}
\fmfright{i4}
\fmftop{i1}
\fmfbottom{i5,i3,i6}
\fmf{fermion,t=4}{i1,v1}
\fmf{fermion,t=4}{v2,i2}
\fmf{fermion,t=4}{v3,i3}
\fmf{fermion,t=4}{v4,i4}
\fmf{dots, t=0,right}{v2,v4}
\fmf{dots, t=0,left}{v2,v4}
\fmf{fermion,label=${\bf 10}$,right=0.41,label.side=right}{v4,v1}
\fmf{fermion,label=$H$,left=0.41,label.side=left}{v2,v1}
\fmf{phantom,left=0.41}{v2,v3}
\fmf{phantom,right=0.41}{v3,v4}
\fmffreeze
\fmf{phantom,t=0.53}{i5,v5}
\fmf{phantom,t=0.53}{i6,v6}
\fmf{fermion,label=$\overline{N}$,right=0.2,label.side=right}{v2,v5}
\fmf{fermion,label=$\overline{N}^c$,left=0.2,label.side=left}{v3,v5}
\fmf{fermion,label=$\bar{H}^c_*$,right=0.2,label.side=right}{v3,v6}
\fmf{fermion,label=$\bar{H}$,left=0.2,label.side=left}{v4,v6}
\fmfv{d.shape=cross,d.size=8,d.angle=45}{v5}
\fmfv{d.shape=cross,d.size=8,d.angle=45}{v6}
\fmfv{l=${\bf 10}$}{i1}
\fmfv{l=$\bar{\bf 5}$}{i2}
\fmfv{l=$\bar{\bf 5}$}{i3}
\fmfv{l=$\bar{\bf 5}$}{i4}
\fmfv{l={\scriptsize $y^u_{(1)}$},l.a=-90,l.d=2}{v1}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=0,l.d=2}{v2}
\fmfv{l={\scriptsize $y^\nu_{(4)}$},l.a=90,l.d=2}{v3}
\fmfv{l={\scriptsize $y^d_{(1)}$},l.a=180,l.d=2}{v4}
\fmfv{l={\scriptsize $M_N$},l.a=45,l.d=2}{v5}
\fmfv{l={\scriptsize $M_{\bar{H}}$},l.a=135,l.d=2}{v6}
\end{fmfgraph*}

==> figure_hhh5_1.tex <==
\begin{fmfgraph*}(50,32)
\fmfleftn{i}{2}
\fmfrightn{o}{2}
\fmfbottom{n1}
\fmf{fermion}{i1,v1}
\fmf{fermion,t=2}{i2,v1}
\fmf{fermion,t=2}{o2,v2}
\fmf{phantom,t=0.95}{v1,v2}
\fmf{fermion}{o1,v2}
\fmffreeze
\fmf{fermion,label=$\overline{N}$,label.side=left}{v3,v1}
\fmf{fermion,label=$\Phi$,label.side=right}{v3,v2}
\fmffreeze
\fmfshift{(0,0.45h)}{n1}
\fmf{fermion}{v3,n1}
\fmfv{l=$\bar{\bf 5}_0$,l.a=180}{i1}
\fmfv{l=$H_0$,l.a=180}{i2}
\fmfv{l=$\bar{H}_0$,l.a=0}{o1}
\fmfv{l=$H_0$,l.a=0}{o2}
\fmfv{l=$\langle\overline{N}^c\rangle$}{n1}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=180}{v1}
\fmfv{l={\scriptsize $y^\nu_{(3)}$},l.a=0}{v2}
\fmfv{l={\scriptsize $y''^\nu_{(1)}$},l.a=90}{v3}
\end{fmfgraph*}

==> figure_hhh5_2.tex <==
\begin{fmfgraph*}(50,32)
\fmfleftn{i}{2}
\fmfrightn{o}{2}
\fmfright{n3}
\fmfbottomn{n}{2}
\fmf{fermion}{i1,v1}
\fmf{fermion,t=2}{i2,v1}
\fmf{fermion,t=2}{o2,v2}
\fmf{phantom,t=0.95}{v1,v2}
\fmf{phantom}{o1,v2}
\fmffreeze
\fmf{fermion,label=$\overline{N}$,label.side=left}{v3,v1}
\fmf{fermion,label=$\overline{N}$,label.side=right}{v3,v2}
\fmf{fermion,label=$\bar{\bf 5}_*$,label.side=right,label.dist=3}{v4,v2}
\fmf{fermion,label=$\bar{\bf 5}^c_*$,label.side=left,label.d=3}{v4,v5}
\fmf{fermion}{o1,v5}
\fmffreeze
\fmfshift{(0.42w,0.45h)}{n1}
\fmfshift{(-0.42w,0.45h)}{n2}
\fmfshift{(0,-0.22h)}{n3}
\fmf{fermion}{v3,n1}
\fmf{fermion}{v3,n2}
\fmf{fermion}{n3,v5}
\fmfv{d.shape=cross,d.size=8,d.angle=25}{v4}
\fmfv{l=$\bar{\bf 5}_0$,l.a=180}{i1}
\fmfv{l=$H_0$,l.a=180}{i2}
\fmfv{l=$\bar{H}_0$,l.a=0}{o1}
\fmfv{l=$H_0$,l.a=0}{o2}
\fmfv{l=$\langle\overline{N}^c\rangle$,l.a=-110,l.d=3}{n1}
\fmfv{l=$\langle\overline{N}^c\rangle$,l.a=-70,l.d=3}{n2}
\fmfv{l=$\langle\overline{N}^c\rangle$,l.a=20,l.d=3}{n3}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=180}{v1}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=115,l.d=2.5}{v2}
\fmfv{l={\scriptsize $1/M_*$},l.a=90,l.d=3}{v3}
\fmfv{l={\scriptsize $M_{\bar{\bf 5}}$},l.a=-150,l.d=3}{v4}
\fmfv{l={\scriptsize $y^\nu_{(2)}$},l.a=-150,l.d=1}{v5}
\end{fmfgraph*}

==> figure_hhh5_3.tex <==
\begin{fmfgraph*}(60,32)
\fmfleftn{i}{2}
\fmfrightn{o}{2}
\fmfright{n3}
\fmfbottomn{n}{2}
\fmf{fermion}{i1,v1}
\fmf{fermion,t=2}{i2,v1}
\fmf{fermion,t=2}{o2,v2}
\fmf{phantom,t=0.75}{v1,v2}
\fmf{phantom}{o1,v2}
\fmffreeze
\fmf{fermion,label=$\overline{N}_*$,label.side=left}{v6,v1}
\fmf{fermion,label=$\overline{N}^c_*$,label.side=right}{v6,v3}
\fmf{fermion,label=$\overline{N}^c_*$,label.side=left}{v7,v3}
\fmf{fermion,label=$\overline{N}_*$,label.side=right}{v7,v2}
\fmf{fermion,label=$\bar{\bf 5}_*$,label.side=right,label.d=2}{v4,v2}
\fmf{fermion,label=$\bar{\bf 5}^c_*$,label.side=left,label.d=2}{v4,v5}
\fmf{fermion}{o1,v5}
\fmffreeze
\fmfshift{(0.45w,0.40h)}{n1}
\fmfshift{(-0.45w,0.40h)}{n2}
\fmfshift{(0,-0.22h)}{n3}
\fmf{fermion}{n1,v3}
\fmf{fermion}{n2,v3}
\fmf{fermion}{n3,v5}
\fmfv{d.shape=cross,d.size=8,d.angle=25}{v4}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v6}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v7}
\fmfv{l=$\bar{\bf 5}_0$,l.a=-180}{i1}
\fmfv{l=$H_0$,l.a=180}{i2}
\fmfv{l=$\bar{H}_0$,l.a=0}{o1}
\fmfv{l=$H_0$,l.a=0}{o2}
\fmfv{l=$\langle\overline{N}\rangle$,l.a=-105,l.d=3}{n1}
\fmfv{l=$\langle\overline{N}\rangle$,l.a=-75,l.d=3}{n2}
\fmfv{l=$\langle\overline{N}\rangle$,l.a=20,l.d=3}{n3}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=180}{v1}
\fmfv{l={\scriptsize $y^\nu_{(1)}$},l.a=115,l.d=2.5}{v2}
\fmfv{l={\scriptsize $1/M_*$},l.a=90,l.d=3}{v3}
\fmfv{l={\scriptsize $M_{\bar{\bf 5}}$},l.a=-150,l.d=3}{v4}
\fmfv{l={\scriptsize $y^\nu_{(2)}$},l.a=-150,l.d=1}{v5}
\fmfv{l={\scriptsize $M_N$},l.a=90}{v6}
\fmfv{l={\scriptsize $M_N$},l.a=90}{v7}
\end{fmfgraph*}

==> figure_kohler_1.tex <==
\begin{fmfgraph*}(45,40)
\fmfleftn{i}{2}
\fmfright{o1}
\fmfbottom{n1}
\fmf{fermion}{i1,v1}
\fmf{fermion}{i2,v1}
\fmf{fermion,label=$C$,label.s=left}{v2,v1}
\fmf{fermion,label=$D$}{v2,o1}
\fmffreeze
\fmfshift{(0.1w,0.3h)}{n1}
\fmf{fermion}{v2,n1}
\fmfv{l=$B_0$,l.a=120}{i1}
\fmfv{l=$A_0$,l.a=-120}{i2}
\fmfv{l=$\vev{\overline{N}^c}$,l.a=-90}{n1}
\fmfv{l={\scriptsize $y^\nu$},l.a=90}{v2}
\end{fmfgraph*}

==> figure_kohler_2.tex <==
\begin{fmfgraph*}(45,40)
\fmfleftn{i}{2}
\fmfright{o1}
\fmfbottom{n1}
\fmftop{t1}
\fmf{phantom}{i1,v1}
\fmf{phantom}{i2,v1}
\fmf{phantom,t=0.5}{v1,o1}
\fmffreeze
\fmf{fermion,label=$C$,label.s=left}{v2,v1}
\fmf{fermion,label=$\hat{D}^c$,label.s=left}{v3,v2}
\fmf{fermion,label=$\hat{D}$,label.s=right}{v3,o1}
\fmf{fermion}{i1,v4}
\fmf{fermion}{v4,v1}
\fmf{fermion}{i2,v5}
\fmf{fermion}{v5,v1}
\fmffreeze
\fmf{dots}{v2,t1}
\fmfshift{(0.1w,-0.28h)}{t1}
\fmf{phantom}{v4,v6}
\fmf{phantom}{v5,v7}
\fmf{phantom,t=0.01}{v6,v7}
\fmfv{l=$\hat{B}_0$,l.a=120}{i1}
\fmfv{l=$\hat{A}_0$,l.a=-120}{i2}
\fmfv{d.shape=circle,d.size=8,d.filled=shaded}{v2}
\fmfv{d.shape=circle,d.size=8,d.filled=shaded}{v4}
\fmfv{d.shape=circle,d.size=8,d.filled=shaded}{v5}
\fmfv{d.shape=cross,d.size=8}{v3}
\fmfv{l={\scriptsize $\frac{y^\nu\vev{\overline{N}^c}^*}{M}$},l.a=60}{t1}
\fmfv{l={\scriptsize $M$},l.a=90}{v3}
\fmfv{l={\scriptsize $\approx1$},l.a=0}{v4}
\fmfv{l=$B_0$,l.a=105,l.d=12}{v6}
\fmfv{l=$A_0$,l.a=-105,l.d=12}{v7}
\fmfv{l={\scriptsize $\approx1$},l.a=0}{v5}
\end{fmfgraph*}

==> figure_neut-tri-decay2.tex <==
\begin{fmfgraph*}(40,25)
\fmfleft{i1}
\fmfrightn{o}{3}
\fmf{fermion,t=7}{i1,v1}
\fmf{wiggly,t=0}{i1,v1}
\fmf{scalar,t=4,label=$\tilde{e}^c$,label.side=right,label.d=3}{v1,v2}
\fmf{fermion,t=4}{o1,v2}
\fmf{fermion}{o2,v2}
\fmf{fermion,t=1.5}{o3,v1}
\fmfv{l=$\tilde{\chi}{}^0$,l.a=90}{i1}
\fmfv{l=$d_L$,l.a=0}{o1}
\fmfv{l=$u^c$,l.a=0}{o2}
\fmfv{l=$e^c$,l.a=0}{o3}
\fmfv{d.shape=circle,d.size=8,d.filled=shaded,l={\scriptsize $\frac{\langle H_d^0\rangle}{M_4}$},l.a=-100,l.d=5}{v2}
\end{fmfgraph*}

==> figure_neut-tri-decay3.tex <==
\begin{fmfgraph*}(40,25)
\fmfleft{i1}
\fmfrightn{o}{3}
\fmf{fermion,t=7}{i1,v1}
\fmf{wiggly,t=0}{i1,v1}
\fmf{scalar,t=4,label=$\tilde{d}_L$,label.side=right,label.d=3}{v1,v2}
\fmf{fermion,t=4}{o1,v2}
\fmf{fermion}{o2,v2}
\fmf{fermion,t=1.5}{o3,v1}
\fmfv{l=$\tilde{\chi}{}^0$,l.a=90}{i1}
\fmfv{l=$e_L$,l.a=0}{o1}
\fmfv{l=$u^c$,l.a=0}{o2}
\fmfv{l=$d_L$,l.a=0}{o3}
\fmfv{d.shape=circle,d.size=8,d.filled=shaded,l={\scriptsize $\frac{\partial}{M_9}$},l.a=-100,l.d=5}{v2}
\end{fmfgraph*}

==> figure_pndecay3.tex <==
\begin{fmfgraph*}(65,45)
\fmfleftn{i}{3}
\fmfrightn{o}{3}
\fmfleftn{bl}{3}
\fmfrightn{br}{5}
\fmftopn{bt}{2}
\fmfbottomn{bb}{2}
\fmfshift{(0.1w,0.275h)}{i2}
\fmfshift{(-0.1w,0.275h)}{o2}
\fmfshift{(0.1w,0.1h)}{i1}
\fmfshift{(-0.1w,0.1h)}{o1}
\fmfshift{(0.1w,-0.1h)}{i3}
\fmfshift{(-0.1w,-0.1h)}{o3}
\fmfshift{(0.05w,0)}{bb1,bt1}
\fmfshift{(-0.05w,0.4h)}{br2}
\fmfshift{(0,0.15h)}{br3}
\fmfshift{(0,0.075h)}{br4}
\fmfshift{(-0.05w,0)}{bt2}
\fmf{fermion,r=0.1,la=$u$,la.s=left}{i3,o3}
\fmf{fermion}{i2,v1}
\fmf{fermion}{i1,v1}
\fmf{phantom,t=1.5}{v2,v1}
\fmf{scalar,la=$\tilde{d}_L$,la.s=right,t=0,right=0.5}{v2,v1}
\fmf{scalar,la=$H_d^0$,la.s=left,t=0,left=0.5}{v2,v1}
\fmf{fermion,la=$e^c$,la.s=right}{v2,o1}
\fmf{fermion}{v2,o2}
\fmf{plain}{bb1,bl1,bl3,bt1}
\fmf{plain}{bt2,br5,br3,br2}
\fmfv{l=$u_L$,l.a=-105}{i2}
\fmfv{l=$d_L$,l.a=105}{i1}
\fmfv{l=$u^c$,l.a=-75}{o2}
\fmfv{l=$e^+$,l.a=0}{o1}
\fmfv{l={\scriptsize $\frac{1}{M_3}$},l.a=-90}{v1}
\fmfv{l={\scriptsize $\frac{1}{M_4}$},l.a=-90}{v2}
\fmfv{l=$p$,l.a=180}{bl2}
\fmfv{l=$M^0$,l.a=0}{br4}
\end{fmfgraph*}

==> figure_pndecay4.tex <==
\begin{fmfgraph*}(65,45)
\fmfleftn{i}{3}
\fmfrightn{o}{3}
\fmfleftn{bl}{3}
\fmfrightn{br}{5}
\fmftopn{bt}{2}
\fmfbottomn{bb}{2}
\fmfshift{(0.1w,0.275h)}{i2}
\fmfshift{(-0.1w,0.275h)}{o2}
\fmfshift{(0.1w,0.1h)}{i1}
\fmfshift{(-0.1w,0.1h)}{o1}
\fmfshift{(0.1w,-0.1h)}{i3}
\fmfshift{(-0.1w,-0.1h)}{o3}
\fmfshift{(0.05w,0)}{bb1,bt1}
\fmfshift{(-0.05w,0.4h)}{br2}
\fmfshift{(0,0.15h)}{br3}
\fmfshift{(0,0.075h)}{br4}
\fmfshift{(-0.05w,0)}{bt2}
\fmf{fermion,r=0.1,la=$u$,la.s=left}{i3,o3}
\fmf{fermion}{i2,v1}
\fmf{fermion}{i1,v1}
\fmf{scalar,la=$\tilde{d}_L$,la.s=right,t=1.5}{v2,v1}
\fmf{fermion,la=$e_L$,la.s=left}{o1,v2}
\fmf{fermion}{v2,o2}
\fmf{plain}{bb1,bl1,bl3,bt1}
\fmf{plain}{bt2,br5,br3,br2}
\fmfv{l=$u_L$,l.a=-105}{i2}
\fmfv{l=$d_L$,l.a=105}{i1}
\fmfv{l=$u^c$,l.a=-75}{o2}
\fmfv{l=$e^+$,l.a=0}{o1}
\fmfv{l={\scriptsize $\frac{\vev{H_d^0}}{M_3}$},l.a=-75}{v1}
\fmfv{l={\scriptsize $\frac{\partial}{M_9}$},l.a=-105}{v2}
\fmfv{l=$p$,l.a=180}{bl2}
\fmfv{l=$M^0$,l.a=0}{br4}
\end{fmfgraph*}

==> figure_pndecay5.tex <==
\begin{fmfgraph*}(65,45)
\fmfleftn{i}{3}
\fmfrightn{o}{3}
\fmfleftn{bl}{3}
\fmfrightn{br}{5}
\fmftopn{bt}{2}
\fmfbottomn{bb}{2}
\fmfshift{(0.1w,0.275h)}{i2}
\fmfshift{(-0.1w,0.275h)}{o2}
\fmfshift{(0.1w,0.1h)}{i1}
\fmfshift{(-0.1w,0.1h)}{o1}
\fmfshift{(0.1w,-0.1h)}{i3}
\fmfshift{(-0.1w,-0.1h)}{o3}
\fmfshift{(0.05w,0)}{bb1,bt1}
\fmfshift{(-0.05w,0.4h)}{br2}
\fmfshift{(0,0.15h)}{br3}
\fmfshift{(0,0.075h)}{br4}
\fmfshift{(-0.05w,0)}{bt2}
\fmf{fermion,r=0.1,la=$u$,la.s=left}{i3,o3}
\fmf{fermion}{i2,v1}
\fmf{fermion}{i1,v1}
\fmf{scalar,la=$\tilde{d}_L$,la.s=right,t=1.5}{v2,v1}
\fmf{dbl_plain}{v2,o1}
\fmf{fermion}{o2,v2}
\fmf{plain}{bb1,bl1,bl3,bt1}
\fmf{plain}{bt2,br5,br3,br2}
\fmfv{l=$u_L$,l.a=-105}{i2}
\fmfv{l=$d_L$,l.a=105}{i1}
\fmfv{l=$d_L$,l.a=-75}{o2}
\fmfv{l=$\tilde{G}$,l.a=0}{o1}
\fmfv{l={\scriptsize $\frac{\vev{H_d^0}}{M_3}$},l.a=-75}{v1}
\fmfv{l=$p$,l.a=180}{bl2}
\fmfv{l=$M^+$,l.a=0}{br4}
\end{fmfgraph*}

==> figure_pndecay6.tex <==
\begin{fmfgraph*}(65,45)
\fmfleftn{i}{3}
\fmfrightn{o}{3}
\fmfleftn{bl}{3}
\fmfrightn{br}{5}
\fmftopn{bt}{2}
\fmfbottomn{bb}{2}
\fmfshift{(0.1w,0.275h)}{i2}
\fmfshift{(-0.1w,0.275h)}{o2}
\fmfshift{(0.1w,0.1h)}{i1}
\fmfshift{(-0.1w,0.1h)}{o1}
\fmfshift{(0.1w,-0.1h)}{i3}
\fmfshift{(-0.1w,-0.1h)}{o3}
\fmfshift{(0.05w,0)}{bb1,bt1}
\fmfshift{(-0.05w,0.4h)}{br2}
\fmfshift{(0,0.15h)}{br3}
\fmfshift{(0,0.075h)}{br4}
\fmfshift{(-0.05w,0)}{bt2}
\fmf{fermion,r=0.1,la=$u$,la.s=left}{i3,o3}
\fmf{fermion}{i2,v1}
\fmf{fermion}{i1,v1}
\fmf{phantom,t=1.5}{v2,v1}
\fmf{fermion,la=$e^c$,la.s=right}{v2,o1}
\fmf{fermion}{v2,o2}
\fmf{plain}{bb1,bl1,bl3,bt1}
\fmf{plain}{bt2,br5,br3,br2}
\fmffreeze
\fmf{scalar,la=$\tilde{d}_L$,la.s=right}{v3,v1}
\fmf{scalar,la=$\tilde{d}^c$,la.s=left}{v3,v2}
\fmfv{d.shape=cross,d.size=8,d.angle=0}{v3}
\fmfv{l=$u_L$,l.a=-105}{i2}
\fmfv{l=$d_L$,l.a=105}{i1}
\fmfv{l=$u^c$,l.a=-75}{o2}
\fmfv{l=$e^+$,l.a=0}{o1}
\fmfv{l={\scriptsize $\frac{\vev{H_d^0}}{M_3}$},l.a=-75}{v1}
\fmfv{l={\scriptsize $\frac{\partial}{M_{10}}$},l.a=-105}{v2}
\fmfv{l=$p$,l.a=180}{bl2}
\fmfv{l=$M^0$,l.a=0}{br4}
\end{fmfgraph*}

==> figure_pndecay7.tex <==
\begin{fmfgraph*}(65,45)
\fmfleftn{i}{3}
\fmfrightn{o}{3}
\fmfleftn{bl}{3}
\fmfrightn{br}{5}
\fmftopn{bt}{2}
\fmfbottomn{bb}{2}
\fmfshift{(0.1w,0.275h)}{i2}
\fmfshift{(-0.1w,0.275h)}{o2}
\fmfshift{(0.1w,0.1h)}{i1}
\fmfshift{(-0.1w,0.1h)}{o1}
\fmfshift{(0.1w,-0.1h)}{i3}
\fmfshift{(-0.1w,-0.1h)}{o3}
\fmfshift{(0.05w,0)}{bb1,bt1}
\fmfshift{(-0.05w,0.4h)}{br2}
\fmfshift{(0,0.15h)}{br3}
\fmfshift{(0,0.075h)}{br4}
\fmfshift{(-0.05w,0)}{bt2}
\fmf{fermion,r=0.1,la=$u$,la.s=left}{i3,o3}
\fmf{fermion}{i2,v1}
\fmf{fermion}{i1,v1}
\fmf{scalar,la=$\tilde{u}_L$,la.s=right,t=1.5}{v2,v1}
\fmf{fermion,la=$e_L$,la.s=right}{v2,o1}
\fmf{fermion}{v2,o2}
\fmf{plain}{bb1,bl1,bl3,bt1}
\fmf{plain}{bt2,br5,br3,br2}
\fmfv{l=$d_L$,l.a=-105}{i2}
\fmfv{l=$d_L$,l.a=105}{i1}
\fmfv{l=$d^c$,l.a=-75}{o2}
\fmfv{l=$e^-$,l.a=0}{o1}
\fmfv{l={\scriptsize $\frac{\vev{H_d^0}}{M_3}$},l.a=-75}{v1}
\fmfv{l={\scriptsize $y^dU_{\!\hat{e}{\!}_L\!\tilde{H}{\!}_d^-}$},l.a=-105,l.d=7}{v2}
\fmfv{l=$n$,l.a=180}{bl2}
\fmfv{l=$M^+$,l.a=0}{br4}
\end{fmfgraph*}

==> figure_pndecay8.tex <==
\begin{fmfgraph*}(65,45)
\fmfleftn{i}{3}
\fmfrightn{o}{3}
\fmfleftn{bl}{3}
\fmfrightn{br}{5}
\fmftopn{bt}{2}
\fmfbottomn{bb}{2}
\fmfshift{(0.1w,0.275h)}{i2}
\fmfshift{(-0.1w,0.275h)}{o2}
\fmfshift{(0.1w,0.1h)}{i1}
\fmfshift{(-0.1w,0.1h)}{o1}
\fmfshift{(0.1w,-0.1h)}{i3}
\fmfshift{(-0.1w,-0.1h)}{o3}
\fmfshift{(0.05w,0)}{bb1,bt1}
\fmfshift{(-0.05w,0.4h)}{br2}
\fmfshift{(0,0.15h)}{br3}
\fmfshift{(0,0.075h)}{br4}
\fmfshift{(-0.05w,0)}{bt2}
\fmf{fermion,r=0.1,la=$u$,la.s=left}{i3,o3}
\fmf{fermion,t=1.2}{v1,i1}
\fmf{fermion,t=1.2}{i2,v1}
\fmf{scalar,la=$\tilde{e}_L$,la.s=right}{v1,v2}
\fmf{scalar,la=$\tilde{d}^c$,la.s=left}{v1,v3}
\fmf{plain,t=-0.4}{v3,v2}
\fmf{wiggly,t=0}{v3,v2}
\fmf{fermion,t=1.4,la=$e_L$,la.s=right}{v2,o1}
\fmf{fermion,t=1.4}{v3,o2}
\fmf{plain}{bb1,bl1,bl3,bt1}
\fmf{plain}{bt2,br5,br3,br2}
\fmfv{l=$d_L$,l.a=-90}{i2}
\fmfv{l=$d^c$,l.a=90}{i1}
\fmfv{l=$d^c$,l.a=-90}{o2}
\fmfv{l=$e^-$,l.a=0}{o1}
\fmfv{l=$n$,l.a=180}{bl2}
\fmfv{l=$M^+$,l.a=0}{br4}
\end{fmfgraph*}

==> figure_region_a.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.0000, 28.0000)(  0.0000,-28.0000)
% LINE 2 0 3 0
% 2 600 2400 600 2500
% 
\special{pn 8}%
\special{pa 600 2400}%
\special{pa 600 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 2400 1000 2500
% 
\special{pn 8}%
\special{pa 1000 2400}%
\special{pa 1000 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 2400 1400 2500
% 
\special{pn 8}%
\special{pa 1400 2400}%
\special{pa 1400 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 2400 1800 2500
% 
\special{pn 8}%
\special{pa 1800 2400}%
\special{pa 1800 2500}%
\special{fp}%
% STR 2 0 3 0
% 3 440 2400 440 2500 1 0
% $10^{-14}$
\put(4.4000,-25.0000){\makebox(0,0)[lt]{$10^{-14}$}}%
% STR 2 0 3 0
% 3 1240 2400 1240 2500 1 0
% $10^{-10}$
\put(12.4000,-25.0000){\makebox(0,0)[lt]{$10^{-10}$}}%
% STR 2 0 3 0
% 3 1640 2400 1640 2500 1 0
% $10^{-8}$
\put(16.4000,-25.0000){\makebox(0,0)[lt]{$10^{-8}$}}%
% STR 2 0 3 0
% 3 2040 2400 2040 2500 1 0
% $10^{-6}$
\put(20.4000,-25.0000){\makebox(0,0)[lt]{$10^{-6}$}}%
% STR 2 0 3 0
% 3 2300 2570 2300 2670 1 0
% $|\epsilon'|\sim\mu_i/\mu_0$
\put(23.0000,-26.7000){\makebox(0,0)[lt]{$|\epsilon'|\sim\mu_i/\mu_0$}}%
% CIRCLE 2 0 3 0
% 4 1900 1100 2000 1100 2000 1100 1900 900
% 
\special{pn 8}%
\special{ar 1900 1100 100 100  4.7123890 6.2831853}%
% LINE 2 0 3 0
% 2 2000 1100 2000 2450
% 
\special{pn 8}%
\special{pa 2000 1100}%
\special{pa 2000 2450}%
\special{fp}%
% LINE 2 0 3 0
% 2 1900 1000 400 1000
% 
\special{pn 8}%
\special{pa 1900 1000}%
\special{pa 400 1000}%
\special{fp}%
% LINE 3 0 3 0
% 16 2000 1950 2000 1950 2200 1750 2000 1950 2000 1750 2200 1550 2200 1350 2000 1550 2000 1350 2200 1150 2200 950 2000 1150 2180 870 1990 1060 2130 820 1940 1010
% 
\special{pn 4}%
\special{pa 2000 1950}%
\special{pa 2000 1950}%
\special{fp}%
\special{pa 2200 1750}%
\special{pa 2000 1950}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2200 1550}%
\special{fp}%
\special{pa 2200 1350}%
\special{pa 2000 1550}%
\special{fp}%
\special{pa 2000 1350}%
\special{pa 2200 1150}%
\special{fp}%
\special{pa 2200 950}%
\special{pa 2000 1150}%
\special{fp}%
\special{pa 2180 870}%
\special{pa 1990 1060}%
\special{fp}%
\special{pa 2130 820}%
\special{pa 1940 1010}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 400 1200 400
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 1200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1300 500 1300 2450
% 
\special{pn 8}%
\special{pa 1300 500}%
\special{pa 1300 2450}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1200 500 1300 500 1300 500 1200 420
% 
\special{pn 8}%
\special{ar 1200 500 100 100  4.7123890 6.2831853}%
% LINE 3 0 3 0
% 48 1300 2450 1100 2250 1300 2250 1100 2050 1300 2050 1100 1850 1300 1850 1100 1650 1300 1650 1100 1450 1300 1450 1100 1250 1300 1250 1100 1050 1300 1050 1100 850 1300 850 850 400 1050 400 1300 650 650 400 850 600 750 600 650 500 750 400 950 600 950 400 1300 750 1300 550 1150 400 1300 950 1100 750 1100 950 1300 1150 1300 1350 1100 1150 1100 1350 1300 1550 1300 1750 1100 1550 1100 1750 1300 1950 1300 2150 1100 1950 1100 2150 1300 2350 1200 2450 1100 2350
% 
\special{pn 4}%
\special{pa 1300 2450}%
\special{pa 1100 2250}%
\special{fp}%
\special{pa 1300 2250}%
\special{pa 1100 2050}%
\special{fp}%
\special{pa 1300 2050}%
\special{pa 1100 1850}%
\special{fp}%
\special{pa 1300 1850}%
\special{pa 1100 1650}%
\special{fp}%
\special{pa 1300 1650}%
\special{pa 1100 1450}%
\special{fp}%
\special{pa 1300 1450}%
\special{pa 1100 1250}%
\special{fp}%
\special{pa 1300 1250}%
\special{pa 1100 1050}%
\special{fp}%
\special{pa 1300 1050}%
\special{pa 1100 850}%
\special{fp}%
\special{pa 1300 850}%
\special{pa 850 400}%
\special{fp}%
\special{pa 1050 400}%
\special{pa 1300 650}%
\special{fp}%
\special{pa 650 400}%
\special{pa 850 600}%
\special{fp}%
\special{pa 750 600}%
\special{pa 650 500}%
\special{fp}%
\special{pa 750 400}%
\special{pa 950 600}%
\special{fp}%
\special{pa 950 400}%
\special{pa 1300 750}%
\special{fp}%
\special{pa 1300 550}%
\special{pa 1150 400}%
\special{fp}%
\special{pa 1300 950}%
\special{pa 1100 750}%
\special{fp}%
\special{pa 1100 950}%
\special{pa 1300 1150}%
\special{fp}%
\special{pa 1300 1350}%
\special{pa 1100 1150}%
\special{fp}%
\special{pa 1100 1350}%
\special{pa 1300 1550}%
\special{fp}%
\special{pa 1300 1750}%
\special{pa 1100 1550}%
\special{fp}%
\special{pa 1100 1750}%
\special{pa 1300 1950}%
\special{fp}%
\special{pa 1300 2150}%
\special{pa 1100 1950}%
\special{fp}%
\special{pa 1100 2150}%
\special{pa 1300 2350}%
\special{fp}%
\special{pa 1200 2450}%
\special{pa 1100 2350}%
\special{fp}%
% STR 2 0 3 0
% 3 750 120 750 220 2 0
% BBN
\put(7.5000,-2.2000){\makebox(0,0)[lb]{BBN}}%
% STR 2 0 3 0
% 3 1270 230 1270 330 2 0
% washout
\put(12.7000,-3.3000){\makebox(0,0)[lb]{washout}}%
% STR 2 0 3 0
% 3 1470 520 1470 620 2 0
% proton decay
\put(14.7000,-6.2000){\makebox(0,0)[lb]{proton decay}}%
% LINE 2 0 3 0
% 2 600 400 730 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 730 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1050 1000 1250 320
% 
\special{pn 8}%
\special{pa 1050 1000}%
\special{pa 1250 320}%
\special{fp}%
% LINE 2 0 3 0
% 2 1420 1600 1700 660
% 
\special{pn 8}%
\special{pa 1420 1600}%
\special{pa 1700 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2400 2200 2500
% 
\special{pn 8}%
\special{pa 2200 2400}%
\special{pa 2200 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2400 2600 2500
% 
\special{pn 8}%
\special{pa 2600 2400}%
\special{pa 2600 2500}%
\special{fp}%
% STR 2 0 3 0
% 3 840 2400 840 2500 1 0
% $10^{-12}$
\put(8.4000,-25.0000){\makebox(0,0)[lt]{$10^{-12}$}}%
% STR 2 0 3 0
% 3 2440 2400 2440 2500 1 0
% $10^{-4}$
\put(24.4000,-25.0000){\makebox(0,0)[lt]{$10^{-4}$}}%
% LINE 3 0 3 0
% 54 2200 1950 2000 2150 2000 2350 2200 2150 2200 2350 2100 2450 2000 2450 2200 2250 2200 2050 2000 2250 2000 2050 2200 1850 2200 1650 2000 1850 2000 1650 2200 1450 2200 1250 2000 1450 2000 1250 2200 1050 1850 1000 2050 800 1850 800 1650 1000 1650 800 1450 1000 1450 800 1250 1000 1250 800 1050 1000 1050 800 850 1000 850 800 650 1000 650 800 450 1000 450 800 350 900 350 1000 550 800 550 1000 750 800 750 1000 950 800 950 1000 1150 800 1150 1000 1350 800 1550 800 1350 1000 1550 1000 1750 800 1950 800 1750 1000
% 
\special{pn 4}%
\special{pa 2200 1950}%
\special{pa 2000 2150}%
\special{fp}%
\special{pa 2000 2350}%
\special{pa 2200 2150}%
\special{fp}%
\special{pa 2200 2350}%
\special{pa 2100 2450}%
\special{fp}%
\special{pa 2000 2450}%
\special{pa 2200 2250}%
\special{fp}%
\special{pa 2200 2050}%
\special{pa 2000 2250}%
\special{fp}%
\special{pa 2000 2050}%
\special{pa 2200 1850}%
\special{fp}%
\special{pa 2200 1650}%
\special{pa 2000 1850}%
\special{fp}%
\special{pa 2000 1650}%
\special{pa 2200 1450}%
\special{fp}%
\special{pa 2200 1250}%
\special{pa 2000 1450}%
\special{fp}%
\special{pa 2000 1250}%
\special{pa 2200 1050}%
\special{fp}%
\special{pa 1850 1000}%
\special{pa 2050 800}%
\special{fp}%
\special{pa 1850 800}%
\special{pa 1650 1000}%
\special{fp}%
\special{pa 1650 800}%
\special{pa 1450 1000}%
\special{fp}%
\special{pa 1450 800}%
\special{pa 1250 1000}%
\special{fp}%
\special{pa 1250 800}%
\special{pa 1050 1000}%
\special{fp}%
\special{pa 1050 800}%
\special{pa 850 1000}%
\special{fp}%
\special{pa 850 800}%
\special{pa 650 1000}%
\special{fp}%
\special{pa 650 800}%
\special{pa 450 1000}%
\special{fp}%
\special{pa 450 800}%
\special{pa 350 900}%
\special{fp}%
\special{pa 350 1000}%
\special{pa 550 800}%
\special{fp}%
\special{pa 550 1000}%
\special{pa 750 800}%
\special{fp}%
\special{pa 750 1000}%
\special{pa 950 800}%
\special{fp}%
\special{pa 950 1000}%
\special{pa 1150 800}%
\special{fp}%
\special{pa 1150 1000}%
\special{pa 1350 800}%
\special{fp}%
\special{pa 1550 800}%
\special{pa 1350 1000}%
\special{fp}%
\special{pa 1550 1000}%
\special{pa 1750 800}%
\special{fp}%
\special{pa 1950 800}%
\special{pa 1750 1000}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 400 0 400 2800
% 
\special{pn 13}%
\special{pa 400 0}%
\special{pa 400 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 2800}%
\special{pa 420 2734}%
\special{pa 400 2748}%
\special{pa 380 2734}%
\special{pa 400 2800}%
\special{fp}%
% VECTOR 1 0 3 0
% 4 0 2400 0 2400 0 2400 2900 2400
% 
\special{pn 13}%
\special{pa 0 2400}%
\special{pa 0 2400}%
\special{fp}%
\special{pa 0 2400}%
\special{pa 2900 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 2400}%
\special{pa 2834 2380}%
\special{pa 2848 2400}%
\special{pa 2834 2420}%
\special{pa 2900 2400}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 400 300 400 300 400 390 400
% 
\special{pn 8}%
\special{pa 300 400}%
\special{pa 300 400}%
\special{fp}%
\special{pa 300 400}%
\special{pa 390 400}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 1000 300 1000 300 1000 390 1000
% 
\special{pn 8}%
\special{pa 300 1000}%
\special{pa 300 1000}%
\special{fp}%
\special{pa 300 1000}%
\special{pa 390 1000}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 1600 300 1600 300 1600 390 1600
% 
\special{pn 8}%
\special{pa 300 1600}%
\special{pa 300 1600}%
\special{fp}%
\special{pa 300 1600}%
\special{pa 390 1600}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 2200 300 2200 300 2200 390 2200
% 
\special{pn 8}%
\special{pa 300 2200}%
\special{pa 300 2200}%
\special{fp}%
\special{pa 300 2200}%
\special{pa 390 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 70 2530 70 2630 1 0
% $M_{\rm eff}$
\put(0.7000,-26.3000){\makebox(0,0)[lt]{$M_{\rm eff}$}}%
% STR 2 0 3 0
% 3 0 2000 0 2100 1 0
% $10^{18}$
\put(0.0000,-21.0000){\makebox(0,0)[lt]{$10^{18}$}}%
% STR 2 0 3 0
% 3 0 1400 0 1500 1 0
% $10^{15}$
\put(0.0000,-15.0000){\makebox(0,0)[lt]{$10^{15}$}}%
% STR 2 0 3 0
% 3 0 800 0 900 1 0
% $10^{12}$
\put(0.0000,-9.0000){\makebox(0,0)[lt]{$10^{12}$}}%
% STR 2 0 3 0
% 3 0 200 0 300 1 0
% $10^9$
\put(0.0000,-3.0000){\makebox(0,0)[lt]{$10^9$}}%
% STR 2 0 3 0
% 3 0 -60 0 40 1 0
% \GEV
\put(0.0000,-0.4000){\makebox(0,0)[lt]{\GEV}}%
% LINE 2 0 3 0
% 2 400 1600 1559 1600
% 
\special{pn 8}%
\special{pa 400 1600}%
\special{pa 1560 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2450 2450 1629 1629
% 
\special{pn 8}%
\special{pa 2450 2450}%
\special{pa 1630 1630}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1559 1700 1559 1600 1759 1500 1559 1500
% 
\special{pn 8}%
\special{ar 1560 1700 100 100  4.7123890 5.4977871}%
% LINE 3 0 3 0
% 60 350 1600 350 1400 420 1400 420 1600 490 1600 490 1400 560 1400 560 1600 630 1600 630 1400 700 1400 700 1600 770 1600 770 1400 840 1400 840 1600 910 1600 910 1400 980 1400 980 1600 1050 1600 1050 1400 1120 1400 1120 1600 1190 1600 1190 1400 1260 1400 1260 1600 1330 1600 1330 1400 1400 1400 1400 1600 1470 1600 1470 1400 1540 1400 1540 1600 1610 1614 1610 1404 1680 1425 1680 1680 1750 1750 1750 1469 1820 1552 1820 1820 1890 1890 1890 1610 1960 1680 1960 1960 2030 2030 2030 1750 2100 1820 2100 2100 2170 2170 2170 1890 2240 1960 2240 2240 2310 2310 2310 2030 2380 2180 2380 2180
% 
\special{pn 4}%
\special{pa 350 1600}%
\special{pa 350 1400}%
\special{fp}%
\special{pa 420 1400}%
\special{pa 420 1600}%
\special{fp}%
\special{pa 490 1600}%
\special{pa 490 1400}%
\special{fp}%
\special{pa 560 1400}%
\special{pa 560 1600}%
\special{fp}%
\special{pa 630 1600}%
\special{pa 630 1400}%
\special{fp}%
\special{pa 700 1400}%
\special{pa 700 1600}%
\special{fp}%
\special{pa 770 1600}%
\special{pa 770 1400}%
\special{fp}%
\special{pa 840 1400}%
\special{pa 840 1600}%
\special{fp}%
\special{pa 910 1600}%
\special{pa 910 1400}%
\special{fp}%
\special{pa 980 1400}%
\special{pa 980 1600}%
\special{fp}%
\special{pa 1050 1600}%
\special{pa 1050 1400}%
\special{fp}%
\special{pa 1120 1400}%
\special{pa 1120 1600}%
\special{fp}%
\special{pa 1190 1600}%
\special{pa 1190 1400}%
\special{fp}%
\special{pa 1260 1400}%
\special{pa 1260 1600}%
\special{fp}%
\special{pa 1330 1600}%
\special{pa 1330 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 1600}%
\special{fp}%
\special{pa 1470 1600}%
\special{pa 1470 1400}%
\special{fp}%
\special{pa 1540 1400}%
\special{pa 1540 1600}%
\special{fp}%
\special{pa 1610 1614}%
\special{pa 1610 1404}%
\special{fp}%
\special{pa 1680 1426}%
\special{pa 1680 1680}%
\special{fp}%
\special{pa 1750 1750}%
\special{pa 1750 1470}%
\special{fp}%
\special{pa 1820 1552}%
\special{pa 1820 1820}%
\special{fp}%
\special{pa 1890 1890}%
\special{pa 1890 1610}%
\special{fp}%
\special{pa 1960 1680}%
\special{pa 1960 1960}%
\special{fp}%
\special{pa 2030 2030}%
\special{pa 2030 1750}%
\special{fp}%
\special{pa 2100 1820}%
\special{pa 2100 2100}%
\special{fp}%
\special{pa 2170 2170}%
\special{pa 2170 1890}%
\special{fp}%
\special{pa 2240 1960}%
\special{pa 2240 2240}%
\special{fp}%
\special{pa 2310 2310}%
\special{pa 2310 2030}%
\special{fp}%
\special{pa 2380 2180}%
\special{pa 2380 2180}%
\special{fp}%
% LINE 3 0 3 0
% 10 2380 2380 2380 2100 2450 2170 2450 2450 2520 2240 2520 2450 2590 2310 2590 2450 2660 2380 2660 2450
% 
\special{pn 4}%
\special{pa 2380 2380}%
\special{pa 2380 2100}%
\special{fp}%
\special{pa 2450 2170}%
\special{pa 2450 2450}%
\special{fp}%
\special{pa 2520 2240}%
\special{pa 2520 2450}%
\special{fp}%
\special{pa 2590 2310}%
\special{pa 2590 2450}%
\special{fp}%
\special{pa 2660 2380}%
\special{pa 2660 2450}%
\special{fp}%
% LINE 2 0 3 0
% 2 2500 2450 2500 400
% 
\special{pn 8}%
\special{pa 2500 2450}%
\special{pa 2500 400}%
\special{fp}%
% LINE 3 0 3 0
% 60 2500 2450 2500 2450 2500 2450 2700 2450 2700 2380 2500 2380 2500 2310 2700 2310 2700 2240 2500 2240 2500 2170 2700 2170 2700 2100 2500 2100 2500 2030 2700 2030 2700 1960 2500 1960 2500 1890 2700 1890 2700 1820 2500 1820 2500 1750 2700 1750 2700 1680 2500 1680 2500 1610 2700 1610 2700 1540 2500 1540 2500 1470 2700 1470 2700 1400 2500 1400 2500 1330 2700 1330 2700 1260 2500 1260 2500 1190 2700 1190 2700 1120 2500 1120 2500 1050 2700 1050 2700 980 2500 980 2500 910 2700 910 2700 840 2500 840 2500 770 2700 770 2700 700 2500 700 2500 630 2700 630 2700 560 2500 560 2500 420 2500 820
% 
\special{pn 4}%
\special{pa 2500 2450}%
\special{pa 2500 2450}%
\special{fp}%
\special{pa 2500 2450}%
\special{pa 2700 2450}%
\special{fp}%
\special{pa 2700 2380}%
\special{pa 2500 2380}%
\special{fp}%
\special{pa 2500 2310}%
\special{pa 2700 2310}%
\special{fp}%
\special{pa 2700 2240}%
\special{pa 2500 2240}%
\special{fp}%
\special{pa 2500 2170}%
\special{pa 2700 2170}%
\special{fp}%
\special{pa 2700 2100}%
\special{pa 2500 2100}%
\special{fp}%
\special{pa 2500 2030}%
\special{pa 2700 2030}%
\special{fp}%
\special{pa 2700 1960}%
\special{pa 2500 1960}%
\special{fp}%
\special{pa 2500 1890}%
\special{pa 2700 1890}%
\special{fp}%
\special{pa 2700 1820}%
\special{pa 2500 1820}%
\special{fp}%
\special{pa 2500 1750}%
\special{pa 2700 1750}%
\special{fp}%
\special{pa 2700 1680}%
\special{pa 2500 1680}%
\special{fp}%
\special{pa 2500 1610}%
\special{pa 2700 1610}%
\special{fp}%
\special{pa 2700 1540}%
\special{pa 2500 1540}%
\special{fp}%
\special{pa 2500 1470}%
\special{pa 2700 1470}%
\special{fp}%
\special{pa 2700 1400}%
\special{pa 2500 1400}%
\special{fp}%
\special{pa 2500 1330}%
\special{pa 2700 1330}%
\special{fp}%
\special{pa 2700 1260}%
\special{pa 2500 1260}%
\special{fp}%
\special{pa 2500 1190}%
\special{pa 2700 1190}%
\special{fp}%
\special{pa 2700 1120}%
\special{pa 2500 1120}%
\special{fp}%
\special{pa 2500 1050}%
\special{pa 2700 1050}%
\special{fp}%
\special{pa 2700 980}%
\special{pa 2500 980}%
\special{fp}%
\special{pa 2500 910}%
\special{pa 2700 910}%
\special{fp}%
\special{pa 2700 840}%
\special{pa 2500 840}%
\special{fp}%
\special{pa 2500 770}%
\special{pa 2700 770}%
\special{fp}%
\special{pa 2700 700}%
\special{pa 2500 700}%
\special{fp}%
\special{pa 2500 630}%
\special{pa 2700 630}%
\special{fp}%
\special{pa 2700 560}%
\special{pa 2500 560}%
\special{fp}%
\special{pa 2500 420}%
\special{pa 2500 820}%
\special{fp}%
% LINE 3 0 3 0
% 4 2500 490 2700 490 2700 420 2500 420
% 
\special{pn 4}%
\special{pa 2500 490}%
\special{pa 2700 490}%
\special{fp}%
\special{pa 2700 420}%
\special{pa 2500 420}%
\special{fp}%
% LINE 3 0 3 0
% 8 650 500 550 400 350 400 550 600 650 600 450 400 450 600 350 500
% 
\special{pn 4}%
\special{pa 650 500}%
\special{pa 550 400}%
\special{fp}%
\special{pa 350 400}%
\special{pa 550 600}%
\special{fp}%
\special{pa 650 600}%
\special{pa 450 400}%
\special{fp}%
\special{pa 450 600}%
\special{pa 350 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 2500 480 2310 220
% 
\special{pn 8}%
\special{pa 2500 480}%
\special{pa 2310 220}%
\special{fp}%
% STR 2 0 3 0
% 3 1880 80 1880 180 2 0
% neutrino mass
\put(18.8000,-1.8000){\makebox(0,0)[lb]{neutrino mass}}%
\end{picture}%


==> figure_region_b.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.0000, 28.0000)(  0.0000,-28.0000)
% LINE 2 0 3 0
% 2 600 2400 600 2500
% 
\special{pn 8}%
\special{pa 600 2400}%
\special{pa 600 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 2400 1000 2500
% 
\special{pn 8}%
\special{pa 1000 2400}%
\special{pa 1000 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 2400 1400 2500
% 
\special{pn 8}%
\special{pa 1400 2400}%
\special{pa 1400 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 2400 1800 2500
% 
\special{pn 8}%
\special{pa 1800 2400}%
\special{pa 1800 2500}%
\special{fp}%
% STR 2 0 3 0
% 3 440 2400 440 2500 1 0
% $10^{-14}$
\put(4.4000,-25.0000){\makebox(0,0)[lt]{$10^{-14}$}}%
% STR 2 0 3 0
% 3 1240 2400 1240 2500 1 0
% $10^{-10}$
\put(12.4000,-25.0000){\makebox(0,0)[lt]{$10^{-10}$}}%
% STR 2 0 3 0
% 3 1640 2400 1640 2500 1 0
% $10^{-8}$
\put(16.4000,-25.0000){\makebox(0,0)[lt]{$10^{-8}$}}%
% STR 2 0 3 0
% 3 2040 2400 2040 2500 1 0
% $10^{-6}$
\put(20.4000,-25.0000){\makebox(0,0)[lt]{$10^{-6}$}}%
% STR 2 0 3 0
% 3 2300 2570 2300 2670 1 0
% $|\epsilon'|\sim\mu_i/\mu_0$
\put(23.0000,-26.7000){\makebox(0,0)[lt]{$|\epsilon'|\sim\mu_i/\mu_0$}}%
% CIRCLE 2 0 3 0
% 4 1900 1100 2000 1100 2000 1100 1900 900
% 
\special{pn 8}%
\special{ar 1900 1100 100 100  4.7123890 6.2831853}%
% LINE 2 0 3 0
% 2 2000 1100 2000 2450
% 
\special{pn 8}%
\special{pa 2000 1100}%
\special{pa 2000 2450}%
\special{fp}%
% LINE 2 0 3 0
% 2 1900 1000 400 1000
% 
\special{pn 8}%
\special{pa 1900 1000}%
\special{pa 400 1000}%
\special{fp}%
% LINE 3 0 3 0
% 16 2000 1950 2000 1950 2200 1750 2000 1950 2000 1750 2200 1550 2200 1350 2000 1550 2000 1350 2200 1150 2200 950 2000 1150 2180 870 1990 1060 2130 820 1940 1010
% 
\special{pn 4}%
\special{pa 2000 1950}%
\special{pa 2000 1950}%
\special{fp}%
\special{pa 2200 1750}%
\special{pa 2000 1950}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2200 1550}%
\special{fp}%
\special{pa 2200 1350}%
\special{pa 2000 1550}%
\special{fp}%
\special{pa 2000 1350}%
\special{pa 2200 1150}%
\special{fp}%
\special{pa 2200 950}%
\special{pa 2000 1150}%
\special{fp}%
\special{pa 2180 870}%
\special{pa 1990 1060}%
\special{fp}%
\special{pa 2130 820}%
\special{pa 1940 1010}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 400 1500 400
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 1500 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 500 1600 2450
% 
\special{pn 8}%
\special{pa 1600 500}%
\special{pa 1600 2450}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1500 500 1600 500 1600 500 1500 420
% 
\special{pn 8}%
\special{ar 1500 500 100 100  4.7123890 6.2831853}%
% LINE 3 0 3 0
% 48 1600 2450 1400 2250 1600 2250 1400 2050 1600 2050 1400 1850 1600 1850 1400 1650 1600 1650 1400 1450 1600 1450 1400 1250 1600 1250 1400 1050 1600 1050 1400 850 1600 850 1150 400 1350 400 1600 650 950 400 1150 600 1050 600 950 500 1050 400 1250 600 1250 400 1600 750 1600 550 1450 400 1600 950 1400 750 1400 950 1600 1150 1600 1350 1400 1150 1400 1350 1600 1550 1600 1750 1400 1550 1400 1750 1600 1950 1600 2150 1400 1950 1400 2150 1600 2350 1500 2450 1400 2350
% 
\special{pn 4}%
\special{pa 1600 2450}%
\special{pa 1400 2250}%
\special{fp}%
\special{pa 1600 2250}%
\special{pa 1400 2050}%
\special{fp}%
\special{pa 1600 2050}%
\special{pa 1400 1850}%
\special{fp}%
\special{pa 1600 1850}%
\special{pa 1400 1650}%
\special{fp}%
\special{pa 1600 1650}%
\special{pa 1400 1450}%
\special{fp}%
\special{pa 1600 1450}%
\special{pa 1400 1250}%
\special{fp}%
\special{pa 1600 1250}%
\special{pa 1400 1050}%
\special{fp}%
\special{pa 1600 1050}%
\special{pa 1400 850}%
\special{fp}%
\special{pa 1600 850}%
\special{pa 1150 400}%
\special{fp}%
\special{pa 1350 400}%
\special{pa 1600 650}%
\special{fp}%
\special{pa 950 400}%
\special{pa 1150 600}%
\special{fp}%
\special{pa 1050 600}%
\special{pa 950 500}%
\special{fp}%
\special{pa 1050 400}%
\special{pa 1250 600}%
\special{fp}%
\special{pa 1250 400}%
\special{pa 1600 750}%
\special{fp}%
\special{pa 1600 550}%
\special{pa 1450 400}%
\special{fp}%
\special{pa 1600 950}%
\special{pa 1400 750}%
\special{fp}%
\special{pa 1400 950}%
\special{pa 1600 1150}%
\special{fp}%
\special{pa 1600 1350}%
\special{pa 1400 1150}%
\special{fp}%
\special{pa 1400 1350}%
\special{pa 1600 1550}%
\special{fp}%
\special{pa 1600 1750}%
\special{pa 1400 1550}%
\special{fp}%
\special{pa 1400 1750}%
\special{pa 1600 1950}%
\special{fp}%
\special{pa 1600 2150}%
\special{pa 1400 1950}%
\special{fp}%
\special{pa 1400 2150}%
\special{pa 1600 2350}%
\special{fp}%
\special{pa 1500 2450}%
\special{pa 1400 2350}%
\special{fp}%
% STR 2 0 3 0
% 3 550 120 550 220 2 0
% BBN
\put(5.5000,-2.2000){\makebox(0,0)[lb]{BBN}}%
% STR 2 0 3 0
% 3 1670 430 1670 530 2 0
% washout
\put(16.7000,-5.3000){\makebox(0,0)[lb]{washout}}%
% STR 2 0 3 0
% 3 1080 240 1080 340 2 0
% proton decay
\put(10.8000,-3.4000){\makebox(0,0)[lb]{proton decay}}%
% LINE 2 0 3 0
% 2 600 400 640 240
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 640 240}%
\special{fp}%
% LINE 2 0 3 0
% 2 1650 1000 1820 570
% 
\special{pn 8}%
\special{pa 1650 1000}%
\special{pa 1820 570}%
\special{fp}%
% LINE 2 0 3 0
% 2 1020 1600 1380 340
% 
\special{pn 8}%
\special{pa 1020 1600}%
\special{pa 1380 340}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2400 2200 2500
% 
\special{pn 8}%
\special{pa 2200 2400}%
\special{pa 2200 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2400 2600 2500
% 
\special{pn 8}%
\special{pa 2600 2400}%
\special{pa 2600 2500}%
\special{fp}%
% STR 2 0 3 0
% 3 840 2400 840 2500 1 0
% $10^{-12}$
\put(8.4000,-25.0000){\makebox(0,0)[lt]{$10^{-12}$}}%
% STR 2 0 3 0
% 3 2440 2400 2440 2500 1 0
% $10^{-4}$
\put(24.4000,-25.0000){\makebox(0,0)[lt]{$10^{-4}$}}%
% LINE 3 0 3 0
% 54 2200 1950 2000 2150 2000 2350 2200 2150 2200 2350 2100 2450 2000 2450 2200 2250 2200 2050 2000 2250 2000 2050 2200 1850 2200 1650 2000 1850 2000 1650 2200 1450 2200 1250 2000 1450 2000 1250 2200 1050 1850 1000 2050 800 1850 800 1650 1000 1650 800 1450 1000 1450 800 1250 1000 1250 800 1050 1000 1050 800 850 1000 850 800 650 1000 650 800 450 1000 450 800 350 900 350 1000 550 800 550 1000 750 800 750 1000 950 800 950 1000 1150 800 1150 1000 1350 800 1550 800 1350 1000 1550 1000 1750 800 1950 800 1750 1000
% 
\special{pn 4}%
\special{pa 2200 1950}%
\special{pa 2000 2150}%
\special{fp}%
\special{pa 2000 2350}%
\special{pa 2200 2150}%
\special{fp}%
\special{pa 2200 2350}%
\special{pa 2100 2450}%
\special{fp}%
\special{pa 2000 2450}%
\special{pa 2200 2250}%
\special{fp}%
\special{pa 2200 2050}%
\special{pa 2000 2250}%
\special{fp}%
\special{pa 2000 2050}%
\special{pa 2200 1850}%
\special{fp}%
\special{pa 2200 1650}%
\special{pa 2000 1850}%
\special{fp}%
\special{pa 2000 1650}%
\special{pa 2200 1450}%
\special{fp}%
\special{pa 2200 1250}%
\special{pa 2000 1450}%
\special{fp}%
\special{pa 2000 1250}%
\special{pa 2200 1050}%
\special{fp}%
\special{pa 1850 1000}%
\special{pa 2050 800}%
\special{fp}%
\special{pa 1850 800}%
\special{pa 1650 1000}%
\special{fp}%
\special{pa 1650 800}%
\special{pa 1450 1000}%
\special{fp}%
\special{pa 1450 800}%
\special{pa 1250 1000}%
\special{fp}%
\special{pa 1250 800}%
\special{pa 1050 1000}%
\special{fp}%
\special{pa 1050 800}%
\special{pa 850 1000}%
\special{fp}%
\special{pa 850 800}%
\special{pa 650 1000}%
\special{fp}%
\special{pa 650 800}%
\special{pa 450 1000}%
\special{fp}%
\special{pa 450 800}%
\special{pa 350 900}%
\special{fp}%
\special{pa 350 1000}%
\special{pa 550 800}%
\special{fp}%
\special{pa 550 1000}%
\special{pa 750 800}%
\special{fp}%
\special{pa 750 1000}%
\special{pa 950 800}%
\special{fp}%
\special{pa 950 1000}%
\special{pa 1150 800}%
\special{fp}%
\special{pa 1150 1000}%
\special{pa 1350 800}%
\special{fp}%
\special{pa 1550 800}%
\special{pa 1350 1000}%
\special{fp}%
\special{pa 1550 1000}%
\special{pa 1750 800}%
\special{fp}%
\special{pa 1950 800}%
\special{pa 1750 1000}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 400 0 400 2800
% 
\special{pn 13}%
\special{pa 400 0}%
\special{pa 400 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 2800}%
\special{pa 420 2734}%
\special{pa 400 2748}%
\special{pa 380 2734}%
\special{pa 400 2800}%
\special{fp}%
% VECTOR 1 0 3 0
% 4 0 2400 0 2400 0 2400 2900 2400
% 
\special{pn 13}%
\special{pa 0 2400}%
\special{pa 0 2400}%
\special{fp}%
\special{pa 0 2400}%
\special{pa 2900 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 2400}%
\special{pa 2834 2380}%
\special{pa 2848 2400}%
\special{pa 2834 2420}%
\special{pa 2900 2400}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 400 300 400 300 400 390 400
% 
\special{pn 8}%
\special{pa 300 400}%
\special{pa 300 400}%
\special{fp}%
\special{pa 300 400}%
\special{pa 390 400}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 1000 300 1000 300 1000 390 1000
% 
\special{pn 8}%
\special{pa 300 1000}%
\special{pa 300 1000}%
\special{fp}%
\special{pa 300 1000}%
\special{pa 390 1000}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 1600 300 1600 300 1600 390 1600
% 
\special{pn 8}%
\special{pa 300 1600}%
\special{pa 300 1600}%
\special{fp}%
\special{pa 300 1600}%
\special{pa 390 1600}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 2200 300 2200 300 2200 390 2200
% 
\special{pn 8}%
\special{pa 300 2200}%
\special{pa 300 2200}%
\special{fp}%
\special{pa 300 2200}%
\special{pa 390 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 70 2530 70 2630 1 0
% $M_{\rm eff}$
\put(0.7000,-26.3000){\makebox(0,0)[lt]{$M_{\rm eff}$}}%
% STR 2 0 3 0
% 3 0 2000 0 2100 1 0
% $10^{18}$
\put(0.0000,-21.0000){\makebox(0,0)[lt]{$10^{18}$}}%
% STR 2 0 3 0
% 3 0 1400 0 1500 1 0
% $10^{15}$
\put(0.0000,-15.0000){\makebox(0,0)[lt]{$10^{15}$}}%
% STR 2 0 3 0
% 3 0 800 0 900 1 0
% $10^{12}$
\put(0.0000,-9.0000){\makebox(0,0)[lt]{$10^{12}$}}%
% STR 2 0 3 0
% 3 0 200 0 300 1 0
% $10^9$
\put(0.0000,-3.0000){\makebox(0,0)[lt]{$10^9$}}%
% STR 2 0 3 0
% 3 0 -60 0 40 1 0
% \GEV
\put(0.0000,-0.4000){\makebox(0,0)[lt]{\GEV}}%
% LINE 2 0 3 0
% 2 400 1600 1559 1600
% 
\special{pn 8}%
\special{pa 400 1600}%
\special{pa 1560 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2450 2450 1629 1629
% 
\special{pn 8}%
\special{pa 2450 2450}%
\special{pa 1630 1630}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1559 1700 1559 1600 1759 1500 1559 1500
% 
\special{pn 8}%
\special{ar 1560 1700 100 100  4.7123890 5.4977871}%
% LINE 3 0 3 0
% 60 350 1600 350 1400 420 1400 420 1600 490 1600 490 1400 560 1400 560 1600 630 1600 630 1400 700 1400 700 1600 770 1600 770 1400 840 1400 840 1600 910 1600 910 1400 980 1400 980 1600 1050 1600 1050 1400 1120 1400 1120 1600 1190 1600 1190 1400 1260 1400 1260 1600 1330 1600 1330 1400 1400 1400 1400 1600 1470 1600 1470 1400 1540 1400 1540 1600 1610 1614 1610 1404 1680 1425 1680 1680 1750 1750 1750 1469 1820 1552 1820 1820 1890 1890 1890 1610 1960 1680 1960 1960 2030 2030 2030 1750 2100 1820 2100 2100 2170 2170 2170 1890 2240 1960 2240 2240 2310 2310 2310 2030 2380 2180 2380 2180
% 
\special{pn 4}%
\special{pa 350 1600}%
\special{pa 350 1400}%
\special{fp}%
\special{pa 420 1400}%
\special{pa 420 1600}%
\special{fp}%
\special{pa 490 1600}%
\special{pa 490 1400}%
\special{fp}%
\special{pa 560 1400}%
\special{pa 560 1600}%
\special{fp}%
\special{pa 630 1600}%
\special{pa 630 1400}%
\special{fp}%
\special{pa 700 1400}%
\special{pa 700 1600}%
\special{fp}%
\special{pa 770 1600}%
\special{pa 770 1400}%
\special{fp}%
\special{pa 840 1400}%
\special{pa 840 1600}%
\special{fp}%
\special{pa 910 1600}%
\special{pa 910 1400}%
\special{fp}%
\special{pa 980 1400}%
\special{pa 980 1600}%
\special{fp}%
\special{pa 1050 1600}%
\special{pa 1050 1400}%
\special{fp}%
\special{pa 1120 1400}%
\special{pa 1120 1600}%
\special{fp}%
\special{pa 1190 1600}%
\special{pa 1190 1400}%
\special{fp}%
\special{pa 1260 1400}%
\special{pa 1260 1600}%
\special{fp}%
\special{pa 1330 1600}%
\special{pa 1330 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 1600}%
\special{fp}%
\special{pa 1470 1600}%
\special{pa 1470 1400}%
\special{fp}%
\special{pa 1540 1400}%
\special{pa 1540 1600}%
\special{fp}%
\special{pa 1610 1614}%
\special{pa 1610 1404}%
\special{fp}%
\special{pa 1680 1426}%
\special{pa 1680 1680}%
\special{fp}%
\special{pa 1750 1750}%
\special{pa 1750 1470}%
\special{fp}%
\special{pa 1820 1552}%
\special{pa 1820 1820}%
\special{fp}%
\special{pa 1890 1890}%
\special{pa 1890 1610}%
\special{fp}%
\special{pa 1960 1680}%
\special{pa 1960 1960}%
\special{fp}%
\special{pa 2030 2030}%
\special{pa 2030 1750}%
\special{fp}%
\special{pa 2100 1820}%
\special{pa 2100 2100}%
\special{fp}%
\special{pa 2170 2170}%
\special{pa 2170 1890}%
\special{fp}%
\special{pa 2240 1960}%
\special{pa 2240 2240}%
\special{fp}%
\special{pa 2310 2310}%
\special{pa 2310 2030}%
\special{fp}%
\special{pa 2380 2180}%
\special{pa 2380 2180}%
\special{fp}%
% LINE 3 0 3 0
% 10 2380 2380 2380 2100 2450 2170 2450 2450 2520 2240 2520 2450 2590 2310 2590 2450 2660 2380 2660 2450
% 
\special{pn 4}%
\special{pa 2380 2380}%
\special{pa 2380 2100}%
\special{fp}%
\special{pa 2450 2170}%
\special{pa 2450 2450}%
\special{fp}%
\special{pa 2520 2240}%
\special{pa 2520 2450}%
\special{fp}%
\special{pa 2590 2310}%
\special{pa 2590 2450}%
\special{fp}%
\special{pa 2660 2380}%
\special{pa 2660 2450}%
\special{fp}%
% LINE 2 0 3 0
% 2 2500 2450 2500 400
% 
\special{pn 8}%
\special{pa 2500 2450}%
\special{pa 2500 400}%
\special{fp}%
% LINE 3 0 3 0
% 60 2500 2450 2500 2450 2500 2450 2700 2450 2700 2380 2500 2380 2500 2310 2700 2310 2700 2240 2500 2240 2500 2170 2700 2170 2700 2100 2500 2100 2500 2030 2700 2030 2700 1960 2500 1960 2500 1890 2700 1890 2700 1820 2500 1820 2500 1750 2700 1750 2700 1680 2500 1680 2500 1610 2700 1610 2700 1540 2500 1540 2500 1470 2700 1470 2700 1400 2500 1400 2500 1330 2700 1330 2700 1260 2500 1260 2500 1190 2700 1190 2700 1120 2500 1120 2500 1050 2700 1050 2700 980 2500 980 2500 910 2700 910 2700 840 2500 840 2500 770 2700 770 2700 700 2500 700 2500 630 2700 630 2700 560 2500 560 2500 420 2500 820
% 
\special{pn 4}%
\special{pa 2500 2450}%
\special{pa 2500 2450}%
\special{fp}%
\special{pa 2500 2450}%
\special{pa 2700 2450}%
\special{fp}%
\special{pa 2700 2380}%
\special{pa 2500 2380}%
\special{fp}%
\special{pa 2500 2310}%
\special{pa 2700 2310}%
\special{fp}%
\special{pa 2700 2240}%
\special{pa 2500 2240}%
\special{fp}%
\special{pa 2500 2170}%
\special{pa 2700 2170}%
\special{fp}%
\special{pa 2700 2100}%
\special{pa 2500 2100}%
\special{fp}%
\special{pa 2500 2030}%
\special{pa 2700 2030}%
\special{fp}%
\special{pa 2700 1960}%
\special{pa 2500 1960}%
\special{fp}%
\special{pa 2500 1890}%
\special{pa 2700 1890}%
\special{fp}%
\special{pa 2700 1820}%
\special{pa 2500 1820}%
\special{fp}%
\special{pa 2500 1750}%
\special{pa 2700 1750}%
\special{fp}%
\special{pa 2700 1680}%
\special{pa 2500 1680}%
\special{fp}%
\special{pa 2500 1610}%
\special{pa 2700 1610}%
\special{fp}%
\special{pa 2700 1540}%
\special{pa 2500 1540}%
\special{fp}%
\special{pa 2500 1470}%
\special{pa 2700 1470}%
\special{fp}%
\special{pa 2700 1400}%
\special{pa 2500 1400}%
\special{fp}%
\special{pa 2500 1330}%
\special{pa 2700 1330}%
\special{fp}%
\special{pa 2700 1260}%
\special{pa 2500 1260}%
\special{fp}%
\special{pa 2500 1190}%
\special{pa 2700 1190}%
\special{fp}%
\special{pa 2700 1120}%
\special{pa 2500 1120}%
\special{fp}%
\special{pa 2500 1050}%
\special{pa 2700 1050}%
\special{fp}%
\special{pa 2700 980}%
\special{pa 2500 980}%
\special{fp}%
\special{pa 2500 910}%
\special{pa 2700 910}%
\special{fp}%
\special{pa 2700 840}%
\special{pa 2500 840}%
\special{fp}%
\special{pa 2500 770}%
\special{pa 2700 770}%
\special{fp}%
\special{pa 2700 700}%
\special{pa 2500 700}%
\special{fp}%
\special{pa 2500 630}%
\special{pa 2700 630}%
\special{fp}%
\special{pa 2700 560}%
\special{pa 2500 560}%
\special{fp}%
\special{pa 2500 420}%
\special{pa 2500 820}%
\special{fp}%
% LINE 3 0 3 0
% 4 2500 490 2700 490 2700 420 2500 420
% 
\special{pn 4}%
\special{pa 2500 490}%
\special{pa 2700 490}%
\special{fp}%
\special{pa 2700 420}%
\special{pa 2500 420}%
\special{fp}%
% LINE 3 0 3 0
% 14 950 500 850 400 650 400 850 600 950 600 750 400 750 600 550 400 550 600 350 400 350 500 450 600 450 400 650 600
% 
\special{pn 4}%
\special{pa 950 500}%
\special{pa 850 400}%
\special{fp}%
\special{pa 650 400}%
\special{pa 850 600}%
\special{fp}%
\special{pa 950 600}%
\special{pa 750 400}%
\special{fp}%
\special{pa 750 600}%
\special{pa 550 400}%
\special{fp}%
\special{pa 550 600}%
\special{pa 350 400}%
\special{fp}%
\special{pa 350 500}%
\special{pa 450 600}%
\special{fp}%
\special{pa 450 400}%
\special{pa 650 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2500 480 2310 220
% 
\special{pn 8}%
\special{pa 2500 480}%
\special{pa 2310 220}%
\special{fp}%
% STR 2 0 3 0
% 3 1880 80 1880 180 2 0
% neutrino mass
\put(18.8000,-1.8000){\makebox(0,0)[lb]{neutrino mass}}%
\end{picture}%


==> figure_region_c.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.0000, 28.0000)(  0.0000,-28.0000)
% LINE 2 0 3 0
% 2 600 2400 600 2500
% 
\special{pn 8}%
\special{pa 600 2400}%
\special{pa 600 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 2400 1000 2500
% 
\special{pn 8}%
\special{pa 1000 2400}%
\special{pa 1000 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 2400 1400 2500
% 
\special{pn 8}%
\special{pa 1400 2400}%
\special{pa 1400 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 2400 1800 2500
% 
\special{pn 8}%
\special{pa 1800 2400}%
\special{pa 1800 2500}%
\special{fp}%
% STR 2 0 3 0
% 3 440 2400 440 2500 1 0
% $10^{-14}$
\put(4.4000,-25.0000){\makebox(0,0)[lt]{$10^{-14}$}}%
% STR 2 0 3 0
% 3 1240 2400 1240 2500 1 0
% $10^{-10}$
\put(12.4000,-25.0000){\makebox(0,0)[lt]{$10^{-10}$}}%
% STR 2 0 3 0
% 3 1640 2400 1640 2500 1 0
% $10^{-8}$
\put(16.4000,-25.0000){\makebox(0,0)[lt]{$10^{-8}$}}%
% STR 2 0 3 0
% 3 2040 2400 2040 2500 1 0
% $10^{-6}$
\put(20.4000,-25.0000){\makebox(0,0)[lt]{$10^{-6}$}}%
% STR 2 0 3 0
% 3 2300 2570 2300 2670 1 0
% $|\epsilon'|\sim\mu_i/\mu_0$
\put(23.0000,-26.7000){\makebox(0,0)[lt]{$|\epsilon'|\sim\mu_i/\mu_0$}}%
% CIRCLE 2 0 3 0
% 4 1900 1100 2000 1100 2000 1100 1900 900
% 
\special{pn 8}%
\special{ar 1900 1100 100 100  4.7123890 6.2831853}%
% LINE 2 0 3 0
% 2 2000 1100 2000 2450
% 
\special{pn 8}%
\special{pa 2000 1100}%
\special{pa 2000 2450}%
\special{fp}%
% LINE 2 0 3 0
% 2 1900 1000 400 1000
% 
\special{pn 8}%
\special{pa 1900 1000}%
\special{pa 400 1000}%
\special{fp}%
% LINE 3 0 3 0
% 16 2000 1950 2000 1950 2200 1750 2000 1950 2000 1750 2200 1550 2200 1350 2000 1550 2000 1350 2200 1150 2200 950 2000 1150 2180 870 1990 1060 2130 820 1940 1010
% 
\special{pn 4}%
\special{pa 2000 1950}%
\special{pa 2000 1950}%
\special{fp}%
\special{pa 2200 1750}%
\special{pa 2000 1950}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2200 1550}%
\special{fp}%
\special{pa 2200 1350}%
\special{pa 2000 1550}%
\special{fp}%
\special{pa 2000 1350}%
\special{pa 2200 1150}%
\special{fp}%
\special{pa 2200 950}%
\special{pa 2000 1150}%
\special{fp}%
\special{pa 2180 870}%
\special{pa 1990 1060}%
\special{fp}%
\special{pa 2130 820}%
\special{pa 1940 1010}%
\special{fp}%
% LINE 2 0 3 0
% 2 350 1300 760 1300
% 
\special{pn 8}%
\special{pa 350 1300}%
\special{pa 760 1300}%
\special{fp}%
% LINE 2 0 3 0
% 2 860 1400 860 2450
% 
\special{pn 8}%
\special{pa 860 1400}%
\special{pa 860 2450}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 760 1400 860 1400 860 1400 760 1320
% 
\special{pn 8}%
\special{ar 760 1400 100 100  4.7123890 6.2831853}%
% STR 2 0 3 0
% 3 750 520 750 620 2 0
% BBN
\put(7.5000,-6.2000){\makebox(0,0)[lb]{BBN}}%
% STR 2 0 3 0
% 3 1270 230 1270 330 2 0
% washout
\put(12.7000,-3.3000){\makebox(0,0)[lb]{washout}}%
% STR 2 0 3 0
% 3 1470 520 1470 620 2 0
% proton decay
\put(14.7000,-6.2000){\makebox(0,0)[lb]{proton decay}}%
% LINE 2 0 3 0
% 2 600 1300 840 660
% 
\special{pn 8}%
\special{pa 600 1300}%
\special{pa 840 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 1050 1000 1250 320
% 
\special{pn 8}%
\special{pa 1050 1000}%
\special{pa 1250 320}%
\special{fp}%
% LINE 2 0 3 0
% 2 1420 1600 1700 660
% 
\special{pn 8}%
\special{pa 1420 1600}%
\special{pa 1700 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2400 2200 2500
% 
\special{pn 8}%
\special{pa 2200 2400}%
\special{pa 2200 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2400 2600 2500
% 
\special{pn 8}%
\special{pa 2600 2400}%
\special{pa 2600 2500}%
\special{fp}%
% STR 2 0 3 0
% 3 840 2400 840 2500 1 0
% $10^{-12}$
\put(8.4000,-25.0000){\makebox(0,0)[lt]{$10^{-12}$}}%
% STR 2 0 3 0
% 3 2440 2400 2440 2500 1 0
% $10^{-4}$
\put(24.4000,-25.0000){\makebox(0,0)[lt]{$10^{-4}$}}%
% LINE 3 0 3 0
% 54 2200 1950 2000 2150 2000 2350 2200 2150 2200 2350 2100 2450 2000 2450 2200 2250 2200 2050 2000 2250 2000 2050 2200 1850 2200 1650 2000 1850 2000 1650 2200 1450 2200 1250 2000 1450 2000 1250 2200 1050 1850 1000 2050 800 1850 800 1650 1000 1650 800 1450 1000 1450 800 1250 1000 1250 800 1050 1000 1050 800 850 1000 850 800 650 1000 650 800 450 1000 450 800 350 900 350 1000 550 800 550 1000 750 800 750 1000 950 800 950 1000 1150 800 1150 1000 1350 800 1550 800 1350 1000 1550 1000 1750 800 1950 800 1750 1000
% 
\special{pn 4}%
\special{pa 2200 1950}%
\special{pa 2000 2150}%
\special{fp}%
\special{pa 2000 2350}%
\special{pa 2200 2150}%
\special{fp}%
\special{pa 2200 2350}%
\special{pa 2100 2450}%
\special{fp}%
\special{pa 2000 2450}%
\special{pa 2200 2250}%
\special{fp}%
\special{pa 2200 2050}%
\special{pa 2000 2250}%
\special{fp}%
\special{pa 2000 2050}%
\special{pa 2200 1850}%
\special{fp}%
\special{pa 2200 1650}%
\special{pa 2000 1850}%
\special{fp}%
\special{pa 2000 1650}%
\special{pa 2200 1450}%
\special{fp}%
\special{pa 2200 1250}%
\special{pa 2000 1450}%
\special{fp}%
\special{pa 2000 1250}%
\special{pa 2200 1050}%
\special{fp}%
\special{pa 1850 1000}%
\special{pa 2050 800}%
\special{fp}%
\special{pa 1850 800}%
\special{pa 1650 1000}%
\special{fp}%
\special{pa 1650 800}%
\special{pa 1450 1000}%
\special{fp}%
\special{pa 1450 800}%
\special{pa 1250 1000}%
\special{fp}%
\special{pa 1250 800}%
\special{pa 1050 1000}%
\special{fp}%
\special{pa 1050 800}%
\special{pa 850 1000}%
\special{fp}%
\special{pa 850 800}%
\special{pa 650 1000}%
\special{fp}%
\special{pa 650 800}%
\special{pa 450 1000}%
\special{fp}%
\special{pa 450 800}%
\special{pa 350 900}%
\special{fp}%
\special{pa 350 1000}%
\special{pa 550 800}%
\special{fp}%
\special{pa 550 1000}%
\special{pa 750 800}%
\special{fp}%
\special{pa 750 1000}%
\special{pa 950 800}%
\special{fp}%
\special{pa 950 1000}%
\special{pa 1150 800}%
\special{fp}%
\special{pa 1150 1000}%
\special{pa 1350 800}%
\special{fp}%
\special{pa 1550 800}%
\special{pa 1350 1000}%
\special{fp}%
\special{pa 1550 1000}%
\special{pa 1750 800}%
\special{fp}%
\special{pa 1950 800}%
\special{pa 1750 1000}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 400 0 400 2800
% 
\special{pn 13}%
\special{pa 400 0}%
\special{pa 400 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 2800}%
\special{pa 420 2734}%
\special{pa 400 2748}%
\special{pa 380 2734}%
\special{pa 400 2800}%
\special{fp}%
% VECTOR 1 0 3 0
% 4 0 2400 0 2400 0 2400 2900 2400
% 
\special{pn 13}%
\special{pa 0 2400}%
\special{pa 0 2400}%
\special{fp}%
\special{pa 0 2400}%
\special{pa 2900 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 2400}%
\special{pa 2834 2380}%
\special{pa 2848 2400}%
\special{pa 2834 2420}%
\special{pa 2900 2400}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 400 300 400 300 400 390 400
% 
\special{pn 8}%
\special{pa 300 400}%
\special{pa 300 400}%
\special{fp}%
\special{pa 300 400}%
\special{pa 390 400}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 1000 300 1000 300 1000 390 1000
% 
\special{pn 8}%
\special{pa 300 1000}%
\special{pa 300 1000}%
\special{fp}%
\special{pa 300 1000}%
\special{pa 390 1000}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 1600 300 1600 300 1600 390 1600
% 
\special{pn 8}%
\special{pa 300 1600}%
\special{pa 300 1600}%
\special{fp}%
\special{pa 300 1600}%
\special{pa 390 1600}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 2200 300 2200 300 2200 390 2200
% 
\special{pn 8}%
\special{pa 300 2200}%
\special{pa 300 2200}%
\special{fp}%
\special{pa 300 2200}%
\special{pa 390 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 70 2530 70 2630 1 0
% $M_{\rm eff}$
\put(0.7000,-26.3000){\makebox(0,0)[lt]{$M_{\rm eff}$}}%
% STR 2 0 3 0
% 3 0 2000 0 2100 1 0
% $10^{18}$
\put(0.0000,-21.0000){\makebox(0,0)[lt]{$10^{18}$}}%
% STR 2 0 3 0
% 3 0 1400 0 1500 1 0
% $10^{15}$
\put(0.0000,-15.0000){\makebox(0,0)[lt]{$10^{15}$}}%
% STR 2 0 3 0
% 3 0 800 0 900 1 0
% $10^{12}$
\put(0.0000,-9.0000){\makebox(0,0)[lt]{$10^{12}$}}%
% STR 2 0 3 0
% 3 0 200 0 300 1 0
% $10^9$
\put(0.0000,-3.0000){\makebox(0,0)[lt]{$10^9$}}%
% STR 2 0 3 0
% 3 0 -60 0 40 1 0
% \GEV
\put(0.0000,-0.4000){\makebox(0,0)[lt]{\GEV}}%
% LINE 2 0 3 0
% 2 400 1600 1559 1600
% 
\special{pn 8}%
\special{pa 400 1600}%
\special{pa 1560 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2450 2450 1629 1629
% 
\special{pn 8}%
\special{pa 2450 2450}%
\special{pa 1630 1630}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1559 1700 1559 1600 1759 1500 1559 1500
% 
\special{pn 8}%
\special{ar 1560 1700 100 100  4.7123890 5.4977871}%
% LINE 3 0 3 0
% 60 350 1600 350 1400 420 1400 420 1600 490 1600 490 1400 560 1400 560 1600 630 1600 630 1400 700 1400 700 1600 770 1600 770 1400 840 1400 840 1600 910 1600 910 1400 980 1400 980 1600 1050 1600 1050 1400 1120 1400 1120 1600 1190 1600 1190 1400 1260 1400 1260 1600 1330 1600 1330 1400 1400 1400 1400 1600 1470 1600 1470 1400 1540 1400 1540 1600 1610 1614 1610 1404 1680 1425 1680 1680 1750 1750 1750 1469 1820 1552 1820 1820 1890 1890 1890 1610 1960 1680 1960 1960 2030 2030 2030 1750 2100 1820 2100 2100 2170 2170 2170 1890 2240 1960 2240 2240 2310 2310 2310 2030 2380 2180 2380 2180
% 
\special{pn 4}%
\special{pa 350 1600}%
\special{pa 350 1400}%
\special{fp}%
\special{pa 420 1400}%
\special{pa 420 1600}%
\special{fp}%
\special{pa 490 1600}%
\special{pa 490 1400}%
\special{fp}%
\special{pa 560 1400}%
\special{pa 560 1600}%
\special{fp}%
\special{pa 630 1600}%
\special{pa 630 1400}%
\special{fp}%
\special{pa 700 1400}%
\special{pa 700 1600}%
\special{fp}%
\special{pa 770 1600}%
\special{pa 770 1400}%
\special{fp}%
\special{pa 840 1400}%
\special{pa 840 1600}%
\special{fp}%
\special{pa 910 1600}%
\special{pa 910 1400}%
\special{fp}%
\special{pa 980 1400}%
\special{pa 980 1600}%
\special{fp}%
\special{pa 1050 1600}%
\special{pa 1050 1400}%
\special{fp}%
\special{pa 1120 1400}%
\special{pa 1120 1600}%
\special{fp}%
\special{pa 1190 1600}%
\special{pa 1190 1400}%
\special{fp}%
\special{pa 1260 1400}%
\special{pa 1260 1600}%
\special{fp}%
\special{pa 1330 1600}%
\special{pa 1330 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 1600}%
\special{fp}%
\special{pa 1470 1600}%
\special{pa 1470 1400}%
\special{fp}%
\special{pa 1540 1400}%
\special{pa 1540 1600}%
\special{fp}%
\special{pa 1610 1614}%
\special{pa 1610 1404}%
\special{fp}%
\special{pa 1680 1426}%
\special{pa 1680 1680}%
\special{fp}%
\special{pa 1750 1750}%
\special{pa 1750 1470}%
\special{fp}%
\special{pa 1820 1552}%
\special{pa 1820 1820}%
\special{fp}%
\special{pa 1890 1890}%
\special{pa 1890 1610}%
\special{fp}%
\special{pa 1960 1680}%
\special{pa 1960 1960}%
\special{fp}%
\special{pa 2030 2030}%
\special{pa 2030 1750}%
\special{fp}%
\special{pa 2100 1820}%
\special{pa 2100 2100}%
\special{fp}%
\special{pa 2170 2170}%
\special{pa 2170 1890}%
\special{fp}%
\special{pa 2240 1960}%
\special{pa 2240 2240}%
\special{fp}%
\special{pa 2310 2310}%
\special{pa 2310 2030}%
\special{fp}%
\special{pa 2380 2180}%
\special{pa 2380 2180}%
\special{fp}%
% LINE 3 0 3 0
% 10 2380 2380 2380 2100 2450 2170 2450 2450 2520 2240 2520 2450 2590 2310 2590 2450 2660 2380 2660 2450
% 
\special{pn 4}%
\special{pa 2380 2380}%
\special{pa 2380 2100}%
\special{fp}%
\special{pa 2450 2170}%
\special{pa 2450 2450}%
\special{fp}%
\special{pa 2520 2240}%
\special{pa 2520 2450}%
\special{fp}%
\special{pa 2590 2310}%
\special{pa 2590 2450}%
\special{fp}%
\special{pa 2660 2380}%
\special{pa 2660 2450}%
\special{fp}%
% LINE 2 0 3 0
% 2 2500 2450 2500 400
% 
\special{pn 8}%
\special{pa 2500 2450}%
\special{pa 2500 400}%
\special{fp}%
% LINE 3 0 3 0
% 60 2500 2450 2500 2450 2500 2450 2700 2450 2700 2380 2500 2380 2500 2310 2700 2310 2700 2240 2500 2240 2500 2170 2700 2170 2700 2100 2500 2100 2500 2030 2700 2030 2700 1960 2500 1960 2500 1890 2700 1890 2700 1820 2500 1820 2500 1750 2700 1750 2700 1680 2500 1680 2500 1610 2700 1610 2700 1540 2500 1540 2500 1470 2700 1470 2700 1400 2500 1400 2500 1330 2700 1330 2700 1260 2500 1260 2500 1190 2700 1190 2700 1120 2500 1120 2500 1050 2700 1050 2700 980 2500 980 2500 910 2700 910 2700 840 2500 840 2500 770 2700 770 2700 700 2500 700 2500 630 2700 630 2700 560 2500 560 2500 420 2500 820
% 
\special{pn 4}%
\special{pa 2500 2450}%
\special{pa 2500 2450}%
\special{fp}%
\special{pa 2500 2450}%
\special{pa 2700 2450}%
\special{fp}%
\special{pa 2700 2380}%
\special{pa 2500 2380}%
\special{fp}%
\special{pa 2500 2310}%
\special{pa 2700 2310}%
\special{fp}%
\special{pa 2700 2240}%
\special{pa 2500 2240}%
\special{fp}%
\special{pa 2500 2170}%
\special{pa 2700 2170}%
\special{fp}%
\special{pa 2700 2100}%
\special{pa 2500 2100}%
\special{fp}%
\special{pa 2500 2030}%
\special{pa 2700 2030}%
\special{fp}%
\special{pa 2700 1960}%
\special{pa 2500 1960}%
\special{fp}%
\special{pa 2500 1890}%
\special{pa 2700 1890}%
\special{fp}%
\special{pa 2700 1820}%
\special{pa 2500 1820}%
\special{fp}%
\special{pa 2500 1750}%
\special{pa 2700 1750}%
\special{fp}%
\special{pa 2700 1680}%
\special{pa 2500 1680}%
\special{fp}%
\special{pa 2500 1610}%
\special{pa 2700 1610}%
\special{fp}%
\special{pa 2700 1540}%
\special{pa 2500 1540}%
\special{fp}%
\special{pa 2500 1470}%
\special{pa 2700 1470}%
\special{fp}%
\special{pa 2700 1400}%
\special{pa 2500 1400}%
\special{fp}%
\special{pa 2500 1330}%
\special{pa 2700 1330}%
\special{fp}%
\special{pa 2700 1260}%
\special{pa 2500 1260}%
\special{fp}%
\special{pa 2500 1190}%
\special{pa 2700 1190}%
\special{fp}%
\special{pa 2700 1120}%
\special{pa 2500 1120}%
\special{fp}%
\special{pa 2500 1050}%
\special{pa 2700 1050}%
\special{fp}%
\special{pa 2700 980}%
\special{pa 2500 980}%
\special{fp}%
\special{pa 2500 910}%
\special{pa 2700 910}%
\special{fp}%
\special{pa 2700 840}%
\special{pa 2500 840}%
\special{fp}%
\special{pa 2500 770}%
\special{pa 2700 770}%
\special{fp}%
\special{pa 2700 700}%
\special{pa 2500 700}%
\special{fp}%
\special{pa 2500 630}%
\special{pa 2700 630}%
\special{fp}%
\special{pa 2700 560}%
\special{pa 2500 560}%
\special{fp}%
\special{pa 2500 420}%
\special{pa 2500 820}%
\special{fp}%
% LINE 3 0 3 0
% 4 2500 490 2700 490 2700 420 2500 420
% 
\special{pn 4}%
\special{pa 2500 490}%
\special{pa 2700 490}%
\special{fp}%
\special{pa 2700 420}%
\special{pa 2500 420}%
\special{fp}%
% LINE 2 0 3 0
% 2 2500 480 2310 220
% 
\special{pn 8}%
\special{pa 2500 480}%
\special{pa 2310 220}%
\special{fp}%
% STR 2 0 3 0
% 3 1880 80 1880 180 2 0
% neutrino mass
\put(18.8000,-1.8000){\makebox(0,0)[lb]{neutrino mass}}%
% LINE 3 0 3 0
% 32 710 1300 860 1450 860 1550 610 1300 510 1300 860 1650 660 1650 860 1850 660 1850 860 2050 660 2050 860 2250 660 2250 860 2450 760 2450 660 2350 860 2350 660 2150 860 2150 660 1950 860 1950 860 1950 660 1750 860 1950 860 1750 660 1550 410 1300 610 1500 510 1500 350 1340 350 1440 410 1500
% 
\special{pn 4}%
\special{pa 710 1300}%
\special{pa 860 1450}%
\special{fp}%
\special{pa 860 1550}%
\special{pa 610 1300}%
\special{fp}%
\special{pa 510 1300}%
\special{pa 860 1650}%
\special{fp}%
\special{pa 660 1650}%
\special{pa 860 1850}%
\special{fp}%
\special{pa 660 1850}%
\special{pa 860 2050}%
\special{fp}%
\special{pa 660 2050}%
\special{pa 860 2250}%
\special{fp}%
\special{pa 660 2250}%
\special{pa 860 2450}%
\special{fp}%
\special{pa 760 2450}%
\special{pa 660 2350}%
\special{fp}%
\special{pa 860 2350}%
\special{pa 660 2150}%
\special{fp}%
\special{pa 860 2150}%
\special{pa 660 1950}%
\special{fp}%
\special{pa 860 1950}%
\special{pa 860 1950}%
\special{fp}%
\special{pa 660 1750}%
\special{pa 860 1950}%
\special{fp}%
\special{pa 860 1750}%
\special{pa 660 1550}%
\special{fp}%
\special{pa 410 1300}%
\special{pa 610 1500}%
\special{fp}%
\special{pa 510 1500}%
\special{pa 350 1340}%
\special{fp}%
\special{pa 350 1440}%
\special{pa 410 1500}%
\special{fp}%
\end{picture}%


==> figure_region_d.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.0000, 28.0000)(  0.0000,-28.0000)
% LINE 2 0 3 0
% 2 600 2400 600 2500
% 
\special{pn 8}%
\special{pa 600 2400}%
\special{pa 600 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 2400 1000 2500
% 
\special{pn 8}%
\special{pa 1000 2400}%
\special{pa 1000 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 2400 1400 2500
% 
\special{pn 8}%
\special{pa 1400 2400}%
\special{pa 1400 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 2400 1800 2500
% 
\special{pn 8}%
\special{pa 1800 2400}%
\special{pa 1800 2500}%
\special{fp}%
% STR 2 0 3 0
% 3 440 2400 440 2500 1 0
% $10^{-14}$
\put(4.4000,-25.0000){\makebox(0,0)[lt]{$10^{-14}$}}%
% STR 2 0 3 0
% 3 1240 2400 1240 2500 1 0
% $10^{-10}$
\put(12.4000,-25.0000){\makebox(0,0)[lt]{$10^{-10}$}}%
% STR 2 0 3 0
% 3 1640 2400 1640 2500 1 0
% $10^{-8}$
\put(16.4000,-25.0000){\makebox(0,0)[lt]{$10^{-8}$}}%
% STR 2 0 3 0
% 3 2040 2400 2040 2500 1 0
% $10^{-6}$
\put(20.4000,-25.0000){\makebox(0,0)[lt]{$10^{-6}$}}%
% STR 2 0 3 0
% 3 2300 2570 2300 2670 1 0
% $|\epsilon'|\sim\mu_i/\mu_0$
\put(23.0000,-26.7000){\makebox(0,0)[lt]{$|\epsilon'|\sim\mu_i/\mu_0$}}%
% CIRCLE 2 0 3 0
% 4 1900 1100 2000 1100 2000 1100 1900 900
% 
\special{pn 8}%
\special{ar 1900 1100 100 100  4.7123890 6.2831853}%
% LINE 2 0 3 0
% 2 2000 1100 2000 2450
% 
\special{pn 8}%
\special{pa 2000 1100}%
\special{pa 2000 2450}%
\special{fp}%
% LINE 2 0 3 0
% 2 1900 1000 400 1000
% 
\special{pn 8}%
\special{pa 1900 1000}%
\special{pa 400 1000}%
\special{fp}%
% LINE 3 0 3 0
% 16 2000 1950 2000 1950 2200 1750 2000 1950 2000 1750 2200 1550 2200 1350 2000 1550 2000 1350 2200 1150 2200 950 2000 1150 2180 870 1990 1060 2130 820 1940 1010
% 
\special{pn 4}%
\special{pa 2000 1950}%
\special{pa 2000 1950}%
\special{fp}%
\special{pa 2200 1750}%
\special{pa 2000 1950}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2200 1550}%
\special{fp}%
\special{pa 2200 1350}%
\special{pa 2000 1550}%
\special{fp}%
\special{pa 2000 1350}%
\special{pa 2200 1150}%
\special{fp}%
\special{pa 2200 950}%
\special{pa 2000 1150}%
\special{fp}%
\special{pa 2180 870}%
\special{pa 1990 1060}%
\special{fp}%
\special{pa 2130 820}%
\special{pa 1940 1010}%
\special{fp}%
% STR 2 0 3 0
% 3 1270 230 1270 330 2 0
% washout
\put(12.7000,-3.3000){\makebox(0,0)[lb]{washout}}%
% STR 2 0 3 0
% 3 1470 520 1470 620 2 0
% proton decay
\put(14.7000,-6.2000){\makebox(0,0)[lb]{proton decay}}%
% LINE 2 0 3 0
% 2 1050 1000 1250 320
% 
\special{pn 8}%
\special{pa 1050 1000}%
\special{pa 1250 320}%
\special{fp}%
% LINE 2 0 3 0
% 2 1420 1600 1700 660
% 
\special{pn 8}%
\special{pa 1420 1600}%
\special{pa 1700 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2400 2200 2500
% 
\special{pn 8}%
\special{pa 2200 2400}%
\special{pa 2200 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2400 2600 2500
% 
\special{pn 8}%
\special{pa 2600 2400}%
\special{pa 2600 2500}%
\special{fp}%
% STR 2 0 3 0
% 3 840 2400 840 2500 1 0
% $10^{-12}$
\put(8.4000,-25.0000){\makebox(0,0)[lt]{$10^{-12}$}}%
% STR 2 0 3 0
% 3 2440 2400 2440 2500 1 0
% $10^{-4}$
\put(24.4000,-25.0000){\makebox(0,0)[lt]{$10^{-4}$}}%
% LINE 3 0 3 0
% 54 2200 1950 2000 2150 2000 2350 2200 2150 2200 2350 2100 2450 2000 2450 2200 2250 2200 2050 2000 2250 2000 2050 2200 1850 2200 1650 2000 1850 2000 1650 2200 1450 2200 1250 2000 1450 2000 1250 2200 1050 1850 1000 2050 800 1850 800 1650 1000 1650 800 1450 1000 1450 800 1250 1000 1250 800 1050 1000 1050 800 850 1000 850 800 650 1000 650 800 450 1000 450 800 350 900 350 1000 550 800 550 1000 750 800 750 1000 950 800 950 1000 1150 800 1150 1000 1350 800 1550 800 1350 1000 1550 1000 1750 800 1950 800 1750 1000
% 
\special{pn 4}%
\special{pa 2200 1950}%
\special{pa 2000 2150}%
\special{fp}%
\special{pa 2000 2350}%
\special{pa 2200 2150}%
\special{fp}%
\special{pa 2200 2350}%
\special{pa 2100 2450}%
\special{fp}%
\special{pa 2000 2450}%
\special{pa 2200 2250}%
\special{fp}%
\special{pa 2200 2050}%
\special{pa 2000 2250}%
\special{fp}%
\special{pa 2000 2050}%
\special{pa 2200 1850}%
\special{fp}%
\special{pa 2200 1650}%
\special{pa 2000 1850}%
\special{fp}%
\special{pa 2000 1650}%
\special{pa 2200 1450}%
\special{fp}%
\special{pa 2200 1250}%
\special{pa 2000 1450}%
\special{fp}%
\special{pa 2000 1250}%
\special{pa 2200 1050}%
\special{fp}%
\special{pa 1850 1000}%
\special{pa 2050 800}%
\special{fp}%
\special{pa 1850 800}%
\special{pa 1650 1000}%
\special{fp}%
\special{pa 1650 800}%
\special{pa 1450 1000}%
\special{fp}%
\special{pa 1450 800}%
\special{pa 1250 1000}%
\special{fp}%
\special{pa 1250 800}%
\special{pa 1050 1000}%
\special{fp}%
\special{pa 1050 800}%
\special{pa 850 1000}%
\special{fp}%
\special{pa 850 800}%
\special{pa 650 1000}%
\special{fp}%
\special{pa 650 800}%
\special{pa 450 1000}%
\special{fp}%
\special{pa 450 800}%
\special{pa 350 900}%
\special{fp}%
\special{pa 350 1000}%
\special{pa 550 800}%
\special{fp}%
\special{pa 550 1000}%
\special{pa 750 800}%
\special{fp}%
\special{pa 750 1000}%
\special{pa 950 800}%
\special{fp}%
\special{pa 950 1000}%
\special{pa 1150 800}%
\special{fp}%
\special{pa 1150 1000}%
\special{pa 1350 800}%
\special{fp}%
\special{pa 1550 800}%
\special{pa 1350 1000}%
\special{fp}%
\special{pa 1550 1000}%
\special{pa 1750 800}%
\special{fp}%
\special{pa 1950 800}%
\special{pa 1750 1000}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 400 0 400 2800
% 
\special{pn 13}%
\special{pa 400 0}%
\special{pa 400 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 2800}%
\special{pa 420 2734}%
\special{pa 400 2748}%
\special{pa 380 2734}%
\special{pa 400 2800}%
\special{fp}%
% VECTOR 1 0 3 0
% 4 0 2400 0 2400 0 2400 2900 2400
% 
\special{pn 13}%
\special{pa 0 2400}%
\special{pa 0 2400}%
\special{fp}%
\special{pa 0 2400}%
\special{pa 2900 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 2400}%
\special{pa 2834 2380}%
\special{pa 2848 2400}%
\special{pa 2834 2420}%
\special{pa 2900 2400}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 400 300 400 300 400 390 400
% 
\special{pn 8}%
\special{pa 300 400}%
\special{pa 300 400}%
\special{fp}%
\special{pa 300 400}%
\special{pa 390 400}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 1000 300 1000 300 1000 390 1000
% 
\special{pn 8}%
\special{pa 300 1000}%
\special{pa 300 1000}%
\special{fp}%
\special{pa 300 1000}%
\special{pa 390 1000}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 1600 300 1600 300 1600 390 1600
% 
\special{pn 8}%
\special{pa 300 1600}%
\special{pa 300 1600}%
\special{fp}%
\special{pa 300 1600}%
\special{pa 390 1600}%
\special{fp}%
% LINE 2 0 3 0
% 4 300 2200 300 2200 300 2200 390 2200
% 
\special{pn 8}%
\special{pa 300 2200}%
\special{pa 300 2200}%
\special{fp}%
\special{pa 300 2200}%
\special{pa 390 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 70 2530 70 2630 1 0
% $M_{\rm eff}$
\put(0.7000,-26.3000){\makebox(0,0)[lt]{$M_{\rm eff}$}}%
% STR 2 0 3 0
% 3 0 2000 0 2100 1 0
% $10^{18}$
\put(0.0000,-21.0000){\makebox(0,0)[lt]{$10^{18}$}}%
% STR 2 0 3 0
% 3 0 1400 0 1500 1 0
% $10^{15}$
\put(0.0000,-15.0000){\makebox(0,0)[lt]{$10^{15}$}}%
% STR 2 0 3 0
% 3 0 800 0 900 1 0
% $10^{12}$
\put(0.0000,-9.0000){\makebox(0,0)[lt]{$10^{12}$}}%
% STR 2 0 3 0
% 3 0 200 0 300 1 0
% $10^9$
\put(0.0000,-3.0000){\makebox(0,0)[lt]{$10^9$}}%
% STR 2 0 3 0
% 3 0 -60 0 40 1 0
% \GEV
\put(0.0000,-0.4000){\makebox(0,0)[lt]{\GEV}}%
% LINE 2 0 3 0
% 2 400 1600 1559 1600
% 
\special{pn 8}%
\special{pa 400 1600}%
\special{pa 1560 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2450 2450 1629 1629
% 
\special{pn 8}%
\special{pa 2450 2450}%
\special{pa 1630 1630}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1559 1700 1559 1600 1759 1500 1559 1500
% 
\special{pn 8}%
\special{ar 1560 1700 100 100  4.7123890 5.4977871}%
% LINE 3 0 3 0
% 60 350 1600 350 1400 420 1400 420 1600 490 1600 490 1400 560 1400 560 1600 630 1600 630 1400 700 1400 700 1600 770 1600 770 1400 840 1400 840 1600 910 1600 910 1400 980 1400 980 1600 1050 1600 1050 1400 1120 1400 1120 1600 1190 1600 1190 1400 1260 1400 1260 1600 1330 1600 1330 1400 1400 1400 1400 1600 1470 1600 1470 1400 1540 1400 1540 1600 1610 1614 1610 1404 1680 1425 1680 1680 1750 1750 1750 1469 1820 1552 1820 1820 1890 1890 1890 1610 1960 1680 1960 1960 2030 2030 2030 1750 2100 1820 2100 2100 2170 2170 2170 1890 2240 1960 2240 2240 2310 2310 2310 2030 2380 2180 2380 2180
% 
\special{pn 4}%
\special{pa 350 1600}%
\special{pa 350 1400}%
\special{fp}%
\special{pa 420 1400}%
\special{pa 420 1600}%
\special{fp}%
\special{pa 490 1600}%
\special{pa 490 1400}%
\special{fp}%
\special{pa 560 1400}%
\special{pa 560 1600}%
\special{fp}%
\special{pa 630 1600}%
\special{pa 630 1400}%
\special{fp}%
\special{pa 700 1400}%
\special{pa 700 1600}%
\special{fp}%
\special{pa 770 1600}%
\special{pa 770 1400}%
\special{fp}%
\special{pa 840 1400}%
\special{pa 840 1600}%
\special{fp}%
\special{pa 910 1600}%
\special{pa 910 1400}%
\special{fp}%
\special{pa 980 1400}%
\special{pa 980 1600}%
\special{fp}%
\special{pa 1050 1600}%
\special{pa 1050 1400}%
\special{fp}%
\special{pa 1120 1400}%
\special{pa 1120 1600}%
\special{fp}%
\special{pa 1190 1600}%
\special{pa 1190 1400}%
\special{fp}%
\special{pa 1260 1400}%
\special{pa 1260 1600}%
\special{fp}%
\special{pa 1330 1600}%
\special{pa 1330 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 1600}%
\special{fp}%
\special{pa 1470 1600}%
\special{pa 1470 1400}%
\special{fp}%
\special{pa 1540 1400}%
\special{pa 1540 1600}%
\special{fp}%
\special{pa 1610 1614}%
\special{pa 1610 1404}%
\special{fp}%
\special{pa 1680 1426}%
\special{pa 1680 1680}%
\special{fp}%
\special{pa 1750 1750}%
\special{pa 1750 1470}%
\special{fp}%
\special{pa 1820 1552}%
\special{pa 1820 1820}%
\special{fp}%
\special{pa 1890 1890}%
\special{pa 1890 1610}%
\special{fp}%
\special{pa 1960 1680}%
\special{pa 1960 1960}%
\special{fp}%
\special{pa 2030 2030}%
\special{pa 2030 1750}%
\special{fp}%
\special{pa 2100 1820}%
\special{pa 2100 2100}%
\special{fp}%
\special{pa 2170 2170}%
\special{pa 2170 1890}%
\special{fp}%
\special{pa 2240 1960}%
\special{pa 2240 2240}%
\special{fp}%
\special{pa 2310 2310}%
\special{pa 2310 2030}%
\special{fp}%
\special{pa 2380 2180}%
\special{pa 2380 2180}%
\special{fp}%
% LINE 3 0 3 0
% 10 2380 2380 2380 2100 2450 2170 2450 2450 2520 2240 2520 2450 2590 2310 2590 2450 2660 2380 2660 2450
% 
\special{pn 4}%
\special{pa 2380 2380}%
\special{pa 2380 2100}%
\special{fp}%
\special{pa 2450 2170}%
\special{pa 2450 2450}%
\special{fp}%
\special{pa 2520 2240}%
\special{pa 2520 2450}%
\special{fp}%
\special{pa 2590 2310}%
\special{pa 2590 2450}%
\special{fp}%
\special{pa 2660 2380}%
\special{pa 2660 2450}%
\special{fp}%
% LINE 2 0 3 0
% 2 2500 2450 2500 400
% 
\special{pn 8}%
\special{pa 2500 2450}%
\special{pa 2500 400}%
\special{fp}%
% LINE 3 0 3 0
% 60 2500 2450 2500 2450 2500 2450 2700 2450 2700 2380 2500 2380 2500 2310 2700 2310 2700 2240 2500 2240 2500 2170 2700 2170 2700 2100 2500 2100 2500 2030 2700 2030 2700 1960 2500 1960 2500 1890 2700 1890 2700 1820 2500 1820 2500 1750 2700 1750 2700 1680 2500 1680 2500 1610 2700 1610 2700 1540 2500 1540 2500 1470 2700 1470 2700 1400 2500 1400 2500 1330 2700 1330 2700 1260 2500 1260 2500 1190 2700 1190 2700 1120 2500 1120 2500 1050 2700 1050 2700 980 2500 980 2500 910 2700 910 2700 840 2500 840 2500 770 2700 770 2700 700 2500 700 2500 630 2700 630 2700 560 2500 560 2500 420 2500 820
% 
\special{pn 4}%
\special{pa 2500 2450}%
\special{pa 2500 2450}%
\special{fp}%
\special{pa 2500 2450}%
\special{pa 2700 2450}%
\special{fp}%
\special{pa 2700 2380}%
\special{pa 2500 2380}%
\special{fp}%
\special{pa 2500 2310}%
\special{pa 2700 2310}%
\special{fp}%
\special{pa 2700 2240}%
\special{pa 2500 2240}%
\special{fp}%
\special{pa 2500 2170}%
\special{pa 2700 2170}%
\special{fp}%
\special{pa 2700 2100}%
\special{pa 2500 2100}%
\special{fp}%
\special{pa 2500 2030}%
\special{pa 2700 2030}%
\special{fp}%
\special{pa 2700 1960}%
\special{pa 2500 1960}%
\special{fp}%
\special{pa 2500 1890}%
\special{pa 2700 1890}%
\special{fp}%
\special{pa 2700 1820}%
\special{pa 2500 1820}%
\special{fp}%
\special{pa 2500 1750}%
\special{pa 2700 1750}%
\special{fp}%
\special{pa 2700 1680}%
\special{pa 2500 1680}%
\special{fp}%
\special{pa 2500 1610}%
\special{pa 2700 1610}%
\special{fp}%
\special{pa 2700 1540}%
\special{pa 2500 1540}%
\special{fp}%
\special{pa 2500 1470}%
\special{pa 2700 1470}%
\special{fp}%
\special{pa 2700 1400}%
\special{pa 2500 1400}%
\special{fp}%
\special{pa 2500 1330}%
\special{pa 2700 1330}%
\special{fp}%
\special{pa 2700 1260}%
\special{pa 2500 1260}%
\special{fp}%
\special{pa 2500 1190}%
\special{pa 2700 1190}%
\special{fp}%
\special{pa 2700 1120}%
\special{pa 2500 1120}%
\special{fp}%
\special{pa 2500 1050}%
\special{pa 2700 1050}%
\special{fp}%
\special{pa 2700 980}%
\special{pa 2500 980}%
\special{fp}%
\special{pa 2500 910}%
\special{pa 2700 910}%
\special{fp}%
\special{pa 2700 840}%
\special{pa 2500 840}%
\special{fp}%
\special{pa 2500 770}%
\special{pa 2700 770}%
\special{fp}%
\special{pa 2700 700}%
\special{pa 2500 700}%
\special{fp}%
\special{pa 2500 630}%
\special{pa 2700 630}%
\special{fp}%
\special{pa 2700 560}%
\special{pa 2500 560}%
\special{fp}%
\special{pa 2500 420}%
\special{pa 2500 820}%
\special{fp}%
% LINE 3 0 3 0
% 4 2500 490 2700 490 2700 420 2500 420
% 
\special{pn 4}%
\special{pa 2500 490}%
\special{pa 2700 490}%
\special{fp}%
\special{pa 2700 420}%
\special{pa 2500 420}%
\special{fp}%
% LINE 2 0 3 0
% 2 2500 480 2310 220
% 
\special{pn 8}%
\special{pa 2500 480}%
\special{pa 2310 220}%
\special{fp}%
% STR 2 0 3 0
% 3 1880 80 1880 180 2 0
% neutrino mass
\put(18.8000,-1.8000){\makebox(0,0)[lb]{neutrino mass}}%
% STR 2 0 3 0
% 3 480 80 480 180 2 0
% [$m_{3/2} = 10\,\EV$ case]
\put(4.8000,-1.8000){\makebox(0,0)[lb]{[$m_{3/2} = 10\,\EV$ case]}}%
\end{picture}%

